Complex Dynamics in Autobidding Systems

It has become the default in markets such as ad auctions for participants to bid in an auction through automated bidding agents (autobidders) which adjust bids over time to satisfy return-over-spend constraints. Despite the prominence of such systems for the internet economy, their resulting dynamical behavior is still not well understood. Although one might hope that such relatively simple systems would typically converge to the equilibria of their underlying auctions, we provide a plethora of results that show the emergence of complex behavior, such as bi-stability, periodic orbits and quasi periodicity. We empirically observe how the market structure (expressed as motifs) qualitatively affects the behavior of the dynamics. We complement it with theoretical results showing that autobidding systems can simulate both linear dynamical systems as well logical boolean gates.

==> 2_bidder_orbits.tex <==
\draw[red] (1.100000, 1.200000)--(1.226276, 1.361113)--(1.334883, 1.516646)--(1.420290, 1.665247)--(1.478461, 1.808502)--(1.506485, 1.951069)--(1.501990, 2.100762)--(1.462608, 2.268931)--(1.385766, 2.471472)--(1.296609, 2.600772)--(1.254634, 2.521439)--(1.224993, 2.438507)--(1.194586, 2.416416)--(1.177175, 2.347504)--(1.157674, 2.328184)--(1.143921, 2.291612)--(1.131491, 2.267000)--(1.120278, 2.252095)--(1.112505, 2.218146)--(1.103045, 2.218846)--(1.096496, 2.199135)--(1.090330, 2.185406)--(1.084637, 2.176652)--(1.079367, 2.172203)--(1.074415, 2.171658)--(1.071287, 2.150103)--(1.066843, 2.156386)--(1.064071, 2.141308)--(1.061417, 2.129057)--(1.058879, 2.119379)--(1.056455, 2.112034)--(1.054138, 2.106825)--(1.051926, 2.103560)--(1.049776, 2.102166)--(1.047747, 2.102366)--(1.045799, 2.104079)--(1.043952, 2.107147)--(1.043036, 2.088880)--(1.041307, 2.094587)--(1.040457, 2.078869)--(1.038816, 2.086916)--(1.037227, 2.095931)--(1.036473, 2.083566)--(1.035725, 2.072176)--(1.034296, 2.083943)--(1.033604, 2.074332)--(1.032922, 2.065545)--(1.031590, 2.079663)--(1.030951, 2.072422)--(1.030323, 2.065888)--(1.029702, 2.060041)--(1.028521, 2.076679)--(1.027950, 2.072054)--(1.027388, 2.068015)--(1.026828, 2.064552)--(1.026285, 2.061618)--(1.025752, 2.059198)--(1.025226, 2.057281)--(1.024719, 2.055820)--(1.024225, 2.054801)--(1.023740, 2.054214)--(1.023260, 2.054052)--(1.022795, 2.054278)--(1.022340, 2.054881)--(1.021892, 2.055856)--(1.021445, 2.057200)--(1.021009, 2.058884);
\draw[red] (1.200000, 1.100000)--(1.361113, 1.226276)--(1.516646, 1.334883)--(1.665247, 1.420290)--(1.808502, 1.478461)--(1.951069, 1.506485)--(2.100762, 1.501990)--(2.268931, 1.462608)--(2.471472, 1.385766)--(2.600772, 1.296609)--(2.521439, 1.254634)--(2.438507, 1.224993)--(2.416416, 1.194586)--(2.347504, 1.177175)--(2.328184, 1.157674)--(2.291612, 1.143921)--(2.267000, 1.131491)--(2.252095, 1.120278)--(2.218146, 1.112505)--(2.218846, 1.103045)--(2.199135, 1.096496)--(2.185406, 1.090330)--(2.176652, 1.084637)--(2.172203, 1.079367)--(2.171658, 1.074415)--(2.150103, 1.071287)--(2.156386, 1.066843)--(2.141308, 1.064071)--(2.129057, 1.061417)--(2.119379, 1.058879)--(2.112034, 1.056455)--(2.106825, 1.054138)--(2.103560, 1.051926)--(2.102166, 1.049776)--(2.102366, 1.047747)--(2.104079, 1.045799)--(2.107147, 1.043952)--(2.088880, 1.043036)--(2.094587, 1.041307)--(2.078869, 1.040457)--(2.086916, 1.038816)--(2.095931, 1.037227)--(2.083566, 1.036473)--(2.072176, 1.035725)--(2.083943, 1.034296)--(2.074332, 1.033604)--(2.065545, 1.032922)--(2.079663, 1.031590)--(2.072422, 1.030951)--(2.065888, 1.030323)--(2.060041, 1.029702)--(2.076679, 1.028521)--(2.072054, 1.027950)--(2.068015, 1.027388)--(2.064552, 1.026828)--(2.061618, 1.026285)--(2.059198, 1.025752)--(2.057281, 1.025226)--(2.055820, 1.024719)--(2.054801, 1.024225)--(2.054214, 1.023740)--(2.054052, 1.023260)--(2.054278, 1.022795)--(2.054881, 1.022340)--(2.055856, 1.021892)--(2.057200, 1.021445)--(2.058884, 1.021009);
\draw[red] (1.400000, 1.500000)--(1.495158, 1.629918)--(1.567213, 1.748771)--(1.614731, 1.859289)--(1.636864, 1.966223)--(1.632703, 2.076204)--(1.600787, 2.197922)--(1.538857, 2.342781)--(1.443946, 2.526218)--(1.333355, 2.677431)--(1.285197, 2.567733)--(1.245101, 2.499148)--(1.216812, 2.424381)--(1.192562, 2.374160)--(1.171265, 2.343326)--(1.152677, 2.327129)--(1.139418, 2.293685)--(1.127403, 2.271630)--(1.119106, 2.231288)--(1.109024, 2.226983)--(1.102098, 2.202507)--(1.093544, 2.210737)--(1.087588, 2.198181)--(1.083935, 2.164949)--(1.078684, 2.161788)--(1.073781, 2.162355)--(1.070744, 2.141610)--(1.066420, 2.148559)--(1.063673, 2.134171)--(1.061037, 2.122559)--(1.057313, 2.137111)--(1.054972, 2.130125)--(1.052713, 2.125262)--(1.050531, 2.122355)--(1.049481, 2.098071)--(1.047439, 2.098715)--(1.045503, 2.100806)--(1.043661, 2.104238)--(1.042774, 2.086244)--(1.041043, 2.092278)--(1.039365, 2.099427)--(1.038562, 2.085186)--(1.037007, 2.094400)--(1.036244, 2.082291)--(1.035509, 2.071105)--(1.034077, 2.083090)--(1.033394, 2.073674)--(1.032718, 2.065073)--(1.031394, 2.079357)--(1.030757, 2.072291)--(1.030130, 2.065929)--(1.029528, 2.060203)--(1.028342, 2.076991)--(1.027767, 2.072526)--(1.027198, 2.068651)--(1.026649, 2.065317)--(1.026113, 2.062505)--(1.025588, 2.060200)--(1.025068, 2.058392)--(1.024564, 2.057037)--(1.024073, 2.056122)--(1.023589, 2.055639)--(1.023109, 2.055581)--(1.022642, 2.055912)--(1.022185, 2.056624)--(1.021732, 2.057711)--(1.021292, 2.059141);
\draw[red] (1.500000, 1.400000)--(1.629918, 1.495158)--(1.748771, 1.567213)--(1.859289, 1.614731)--(1.966223, 1.636864)--(2.076204, 1.632703)--(2.197922, 1.600787)--(2.342781, 1.538857)--(2.526218, 1.443946)--(2.677431, 1.333355)--(2.567733, 1.285197)--(2.499148, 1.245101)--(2.424381, 1.216812)--(2.374160, 1.192562)--(2.343326, 1.171265)--(2.327129, 1.152677)--(2.293685, 1.139418)--(2.271630, 1.127403)--(2.231288, 1.119106)--(2.226983, 1.109024)--(2.202507, 1.102098)--(2.210737, 1.093544)--(2.198181, 1.087588)--(2.164949, 1.083935)--(2.161788, 1.078684)--(2.162355, 1.073781)--(2.141610, 1.070744)--(2.148559, 1.066420)--(2.134171, 1.063673)--(2.122559, 1.061037)--(2.137111, 1.057313)--(2.130125, 1.054972)--(2.125262, 1.052713)--(2.122355, 1.050531)--(2.098071, 1.049481)--(2.098715, 1.047439)--(2.100806, 1.045503)--(2.104238, 1.043661)--(2.086244, 1.042774)--(2.092278, 1.041043)--(2.099427, 1.039365)--(2.085186, 1.038562)--(2.094400, 1.037007)--(2.082291, 1.036244)--(2.071105, 1.035509)--(2.083090, 1.034077)--(2.073674, 1.033394)--(2.065073, 1.032718)--(2.079357, 1.031394)--(2.072291, 1.030757)--(2.065929, 1.030130)--(2.060203, 1.029528)--(2.076991, 1.028342)--(2.072526, 1.027767)--(2.068651, 1.027198)--(2.065317, 1.026649)--(2.062505, 1.026113)--(2.060200, 1.025588)--(2.058392, 1.025068)--(2.057037, 1.024564)--(2.056122, 1.024073)--(2.055639, 1.023589)--(2.055581, 1.023109)--(2.055912, 1.022642)--(2.056624, 1.022185)--(2.057711, 1.021732)--(2.059141, 1.021292);
\draw[red] (1.700000, 1.800000)--(1.742187, 1.876857)--(1.765855, 1.947190)--(1.771413, 2.015555)--(1.758575, 2.087249)--(1.726139, 2.168588)--(1.671888, 2.267467)--(1.592621, 2.394308)--(1.484425, 2.563540)--(1.364190, 2.700666)--(1.302596, 2.614902)--(1.259555, 2.530596)--(1.229354, 2.443426)--(1.198382, 2.418490)--(1.176167, 2.379507)--(1.160627, 2.326117)--(1.146477, 2.288219)--(1.133760, 2.262499)--(1.122361, 2.246587)--(1.111982, 2.239004)--(1.104848, 2.211606)--(1.098173, 2.191181)--(1.089934, 2.202701)--(1.086072, 2.167651)--(1.080686, 2.162853)--(1.075657, 2.161985)--(1.070934, 2.164597)--(1.067977, 2.146024)--(1.065156, 2.130584)--(1.061177, 2.141937)--(1.058656, 2.131830)--(1.056243, 2.124101)--(1.053937, 2.118517)--(1.051730, 2.114907)--(1.049616, 2.113117)--(1.047588, 2.112997)--(1.046593, 2.091503)--(1.044711, 2.094472)--(1.042876, 2.098803)--(1.041987, 2.081670)--(1.040292, 2.088452)--(1.038660, 2.096262)--(1.037862, 2.082722)--(1.036325, 2.092575)--(1.035578, 2.081081)--(1.034853, 2.070489)--(1.033453, 2.082977)--(1.032768, 2.074120)--(1.032107, 2.066022)--(1.030801, 2.080743)--(1.030484, 2.063102)--(1.029265, 2.079068)--(1.028676, 2.073776)--(1.028100, 2.069092)--(1.027532, 2.064998)--(1.026970, 2.061482)--(1.026424, 2.058496)--(1.025890, 2.056023)--(1.025365, 2.054051)--(1.024859, 2.052531)--(1.024352, 2.051491)--(1.023855, 2.050891)--(1.023379, 2.050685)--(1.022905, 2.050897)--(1.022442, 2.051491)--(1.021986, 2.052462)--(1.021547, 2.053772);
\draw[red] (1.800000, 1.700000)--(1.876857, 1.742187)--(1.947190, 1.765855)--(2.015555, 1.771413)--(2.087249, 1.758575)--(2.168588, 1.726139)--(2.267467, 1.671888)--(2.394308, 1.592621)--(2.563540, 1.484425)--(2.700666, 1.364190)--(2.614902, 1.302596)--(2.530596, 1.259555)--(2.443426, 1.229354)--(2.418490, 1.198382)--(2.379507, 1.176167)--(2.326117, 1.160627)--(2.288219, 1.146477)--(2.262499, 1.133760)--(2.246587, 1.122361)--(2.239004, 1.111982)--(2.211606, 1.104848)--(2.191181, 1.098173)--(2.202701, 1.089934)--(2.167651, 1.086072)--(2.162853, 1.080686)--(2.161985, 1.075657)--(2.164597, 1.070934)--(2.146024, 1.067977)--(2.130584, 1.065156)--(2.141937, 1.061177)--(2.131830, 1.058656)--(2.124101, 1.056243)--(2.118517, 1.053937)--(2.114907, 1.051730)--(2.113117, 1.049616)--(2.112997, 1.047588)--(2.091503, 1.046593)--(2.094472, 1.044711)--(2.098803, 1.042876)--(2.081670, 1.041987)--(2.088452, 1.040292)--(2.096262, 1.038660)--(2.082722, 1.037862)--(2.092575, 1.036325)--(2.081081, 1.035578)--(2.070489, 1.034853)--(2.082977, 1.033453)--(2.074120, 1.032768)--(2.066022, 1.032107)--(2.080743, 1.030801)--(2.063102, 1.030484)--(2.079068, 1.029265)--(2.073776, 1.028676)--(2.069092, 1.028100)--(2.064998, 1.027532)--(2.061482, 1.026970)--(2.058496, 1.026424)--(2.056023, 1.025890)--(2.054051, 1.025365)--(2.052531, 1.024859)--(2.051491, 1.024352)--(2.050891, 1.023855)--(2.050685, 1.023379)--(2.050897, 1.022905)--(2.051491, 1.022442)--(2.052462, 1.021986)--(2.053772, 1.021547);
\draw[red] (2.000000, 2.100000)--(1.969847, 2.104417)--(1.937552, 2.118648)--(1.900286, 2.144001)--(1.854967, 2.182961)--(1.798073, 2.239498)--(1.725513, 2.319606)--(1.632606, 2.432184)--(1.514287, 2.590454)--(1.377092, 2.764420)--(1.321210, 2.618051)--(1.268428, 2.563364)--(1.236986, 2.466554)--(1.204789, 2.434932)--(1.181676, 2.390642)--(1.165534, 2.332711)--(1.147507, 2.321010)--(1.134694, 2.291455)--(1.125985, 2.244153)--(1.115368, 2.234399)--(1.105631, 2.232070)--(1.098900, 2.209646)--(1.092619, 2.193440)--(1.086815, 2.182484)--(1.081377, 2.176245)--(1.076318, 2.174031)--(1.073155, 2.150787)--(1.068606, 2.155758)--(1.065770, 2.139341)--(1.063034, 2.125926)--(1.059137, 2.139087)--(1.056696, 2.130678)--(1.054368, 2.124478)--(1.052148, 2.120285)--(1.049994, 2.118005)--(1.047933, 2.117436)--(1.046957, 2.095454)--(1.045055, 2.098008)--(1.043208, 2.101940)--(1.042315, 2.084430)--(1.040591, 2.090910)--(1.038936, 2.098436)--(1.038142, 2.084583)--(1.036595, 2.094152)--(1.035856, 2.082360)--(1.035119, 2.071520)--(1.033699, 2.083796)--(1.033006, 2.074719)--(1.032341, 2.066409)--(1.031028, 2.080937)--(1.030393, 2.074152)--(1.029784, 2.068023)--(1.029179, 2.062563)--(1.028591, 2.057716)--(1.027448, 2.075262)--(1.026885, 2.071594)--(1.026338, 2.068466)--(1.025802, 2.065859)--(1.025274, 2.063762)--(1.024764, 2.062130)--(1.024268, 2.060946)--(1.023782, 2.060199)--(1.023301, 2.059882)--(1.022835, 2.059957)--(1.022380, 2.060414)--(1.021932, 2.061246)--(1.021485, 2.062447);
\draw[red] (2.100000, 2.000000)--(2.104417, 1.969847)--(2.118648, 1.937552)--(2.144001, 1.900286)--(2.182961, 1.854967)--(2.239498, 1.798073)--(2.319606, 1.725513)--(2.432184, 1.632606)--(2.590454, 1.514287)--(2.764420, 1.377092)--(2.618051, 1.321210)--(2.563364, 1.268428)--(2.466554, 1.236986)--(2.434932, 1.204789)--(2.390642, 1.181676)--(2.332711, 1.165534)--(2.321010, 1.147507)--(2.291455, 1.134694)--(2.244153, 1.125985)--(2.234399, 1.115368)--(2.232070, 1.105631)--(2.209646, 1.098900)--(2.193440, 1.092619)--(2.182484, 1.086815)--(2.176245, 1.081377)--(2.174031, 1.076318)--(2.150787, 1.073155)--(2.155758, 1.068606)--(2.139341, 1.065770)--(2.125926, 1.063034)--(2.139087, 1.059137)--(2.130678, 1.056696)--(2.124478, 1.054368)--(2.120285, 1.052148)--(2.118005, 1.049994)--(2.117436, 1.047933)--(2.095454, 1.046957)--(2.098008, 1.045055)--(2.101940, 1.043208)--(2.084430, 1.042315)--(2.090910, 1.040591)--(2.098436, 1.038936)--(2.084583, 1.038142)--(2.094152, 1.036595)--(2.082360, 1.035856)--(2.071520, 1.035119)--(2.083796, 1.033699)--(2.074719, 1.033006)--(2.066409, 1.032341)--(2.080937, 1.031028)--(2.074152, 1.030393)--(2.068023, 1.029784)--(2.062563, 1.029179)--(2.057716, 1.028591)--(2.075262, 1.027448)--(2.071594, 1.026885)--(2.068466, 1.026338)--(2.065859, 1.025802)--(2.063762, 1.025274)--(2.062130, 1.024764)--(2.060946, 1.024268)--(2.060199, 1.023782)--(2.059882, 1.023301)--(2.059957, 1.022835)--(2.060414, 1.022380)--(2.061246, 1.021932)--(2.062447, 1.021485);
\draw[red] (2.300000, 2.400000)--(2.180266, 2.314726)--(2.087369, 2.268216)--(2.008095, 2.251380)--(1.933164, 2.260485)--(1.855150, 2.295579)--(1.767409, 2.360075)--(1.663539, 2.461111)--(1.537280, 2.610662)--(1.394207, 2.777500)--(1.326361, 2.665236)--(1.279462, 2.560865)--(1.240697, 2.495103)--(1.213071, 2.423119)--(1.188897, 2.375984)--(1.168099, 2.346789)--(1.153292, 2.302037)--(1.139964, 2.270758)--(1.127909, 2.250517)--(1.117017, 2.239276)--(1.107082, 2.235657)--(1.100330, 2.211781)--(1.093990, 2.194363)--(1.088036, 2.182540)--(1.082548, 2.175385)--(1.077358, 2.172560)--(1.074127, 2.148650)--(1.069556, 2.152989)--(1.066691, 2.135955)--(1.062600, 2.146013)--(1.060007, 2.134662)--(1.057506, 2.125848)--(1.055133, 2.119275)--(1.052881, 2.114725)--(1.050710, 2.112097)--(1.048647, 2.111172)--(1.046650, 2.111881)--(1.045695, 2.091162)--(1.043816, 2.094899)--(1.042024, 2.099868)--(1.040730, 2.094673)--(1.039904, 2.079405)--(1.038274, 2.087878)--(1.037486, 2.074879)--(1.035963, 2.085297)--(1.035219, 2.074304)--(1.033788, 2.086427)--(1.033090, 2.077217)--(1.032420, 2.068784)--(1.031101, 2.083181)--(1.030463, 2.076284)--(1.029852, 2.070050)--(1.029245, 2.064487)--(1.028656, 2.059541)--(1.028080, 2.055190)--(1.026950, 2.073212)--(1.026404, 2.069990)--(1.025870, 2.067289)--(1.025344, 2.065097)--(1.024837, 2.063370)--(1.024329, 2.062125)--(1.023831, 2.061328)--(1.023353, 2.060936)--(1.022877, 2.060968)--(1.022412, 2.061390)--(1.022183, 2.051421)--(1.021741, 2.052585);
\draw[red] (2.400000, 2.300000)--(2.314726, 2.180266)--(2.268216, 2.087369)--(2.251380, 2.008095)--(2.260485, 1.933164)--(2.295579, 1.855150)--(2.360075, 1.767409)--(2.461111, 1.663539)--(2.610662, 1.537280)--(2.777500, 1.394207)--(2.665236, 1.326361)--(2.560865, 1.279462)--(2.495103, 1.240697)--(2.423119, 1.213071)--(2.375984, 1.188897)--(2.346789, 1.168099)--(2.302037, 1.153292)--(2.270758, 1.139964)--(2.250517, 1.127909)--(2.239276, 1.117017)--(2.235657, 1.107082)--(2.211781, 1.100330)--(2.194363, 1.093990)--(2.182540, 1.088036)--(2.175385, 1.082548)--(2.172560, 1.077358)--(2.148650, 1.074127)--(2.152989, 1.069556)--(2.135955, 1.066691)--(2.146013, 1.062600)--(2.134662, 1.060007)--(2.125848, 1.057506)--(2.119275, 1.055133)--(2.114725, 1.052881)--(2.112097, 1.050710)--(2.111172, 1.048647)--(2.111881, 1.046650)--(2.091162, 1.045695)--(2.094899, 1.043816)--(2.099868, 1.042024)--(2.094673, 1.040730)--(2.079405, 1.039904)--(2.087878, 1.038274)--(2.074879, 1.037486)--(2.085297, 1.035963)--(2.074304, 1.035219)--(2.086427, 1.033788)--(2.077217, 1.033090)--(2.068784, 1.032420)--(2.083181, 1.031101)--(2.076284, 1.030463)--(2.070050, 1.029852)--(2.064487, 1.029245)--(2.059541, 1.028656)--(2.055190, 1.028080)--(2.073212, 1.026950)--(2.069990, 1.026404)--(2.067289, 1.025870)--(2.065097, 1.025344)--(2.063370, 1.024837)--(2.062125, 1.024329)--(2.061328, 1.023831)--(2.060936, 1.023353)--(2.060968, 1.022877)--(2.061390, 1.022412)--(2.051421, 1.022183)--(2.052585, 1.021741);
\draw[red] (2.600000, 2.700000)--(2.375273, 2.509616)--(2.219184, 2.399774)--(2.099578, 2.342428)--(1.997851, 2.324507)--(1.901535, 2.340995)--(1.801056, 2.392346)--(1.688209, 2.483859)--(1.555574, 2.626303)--(1.408207, 2.786644)--(1.337623, 2.666639)--(1.288887, 2.556542)--(1.248558, 2.487196)--(1.214655, 2.447117)--(1.192714, 2.378929)--(1.171281, 2.347738)--(1.152578, 2.331282)--(1.139365, 2.297418)--(1.127281, 2.275229)--(1.119061, 2.234496)--(1.108918, 2.230116)--(1.101969, 2.205554)--(1.095481, 2.187538)--(1.089483, 2.175051)--(1.083870, 2.167481)--(1.078596, 2.164269)--(1.073724, 2.164668)--(1.070638, 2.143972)--(1.066237, 2.151048)--(1.063482, 2.136709)--(1.060878, 2.125067)--(1.058339, 2.116036)--(1.055905, 2.109328)--(1.053608, 2.104652)--(1.051405, 2.101902)--(1.049288, 2.100936)--(1.047251, 2.101615)--(1.045316, 2.103748)--(1.043470, 2.107232)--(1.042580, 2.089329)--(1.040839, 2.095434)--(1.040006, 2.080066)--(1.038390, 2.088389)--(1.037597, 2.075287)--(1.036091, 2.085549)--(1.035345, 2.074442)--(1.033911, 2.086459)--(1.033214, 2.077138)--(1.032545, 2.068595)--(1.031231, 2.082882)--(1.030597, 2.075870)--(1.029971, 2.069561)--(1.029370, 2.063891)--(1.028768, 2.058881)--(1.027603, 2.076294)--(1.027048, 2.072451)--(1.026493, 2.069178)--(1.025951, 2.066434)--(1.025434, 2.064168)--(1.024921, 2.062394)--(1.024424, 2.061072)--(1.023937, 2.060187)--(1.023457, 2.059733)--(1.022978, 2.059703)--(1.022513, 2.060063)--(1.022054, 2.060807)--(1.021613, 2.061899);
\draw[red] (2.700000, 2.600000)--(2.509616, 2.375273)--(2.399774, 2.219184)--(2.342428, 2.099578)--(2.324507, 1.997851)--(2.340995, 1.901535)--(2.392346, 1.801056)--(2.483859, 1.688209)--(2.626303, 1.555574)--(2.786644, 1.408207)--(2.666639, 1.337623)--(2.556542, 1.288887)--(2.487196, 1.248558)--(2.447117, 1.214655)--(2.378929, 1.192714)--(2.347738, 1.171281)--(2.331282, 1.152578)--(2.297418, 1.139365)--(2.275229, 1.127281)--(2.234496, 1.119061)--(2.230116, 1.108918)--(2.205554, 1.101969)--(2.187538, 1.095481)--(2.175051, 1.089483)--(2.167481, 1.083870)--(2.164269, 1.078596)--(2.164668, 1.073724)--(2.143972, 1.070638)--(2.151048, 1.066237)--(2.136709, 1.063482)--(2.125067, 1.060878)--(2.116036, 1.058339)--(2.109328, 1.055905)--(2.104652, 1.053608)--(2.101902, 1.051405)--(2.100936, 1.049288)--(2.101615, 1.047251)--(2.103748, 1.045316)--(2.107232, 1.043470)--(2.089329, 1.042580)--(2.095434, 1.040839)--(2.080066, 1.040006)--(2.088389, 1.038390)--(2.075287, 1.037597)--(2.085549, 1.036091)--(2.074442, 1.035345)--(2.086459, 1.033911)--(2.077138, 1.033214)--(2.068595, 1.032545)--(2.082882, 1.031231)--(2.075870, 1.030597)--(2.069561, 1.029971)--(2.063891, 1.029370)--(2.058881, 1.028768)--(2.076294, 1.027603)--(2.072451, 1.027048)--(2.069178, 1.026493)--(2.066434, 1.025951)--(2.064168, 1.025434)--(2.062394, 1.024921)--(2.061072, 1.024424)--(2.060187, 1.023937)--(2.059733, 1.023457)--(2.059703, 1.022978)--(2.060063, 1.022513)--(2.060807, 1.022054)--(2.061899, 1.021613);
\draw[red] (2.900000, 3.000000)--(2.556454, 2.690671)--(2.336017, 2.516343)--(2.178153, 2.420569)--(2.052236, 2.378237)--(1.939975, 2.378488)--(1.828683, 2.418639)--(1.708367, 2.502166)--(1.570514, 2.638696)--(1.407959, 2.845509)--(1.346334, 2.668594)--(1.288524, 2.595314)--(1.248029, 2.520348)--(1.219350, 2.440994)--(1.194323, 2.388256)--(1.172834, 2.354744)--(1.157555, 2.306237)--(1.140584, 2.301427)--(1.128451, 2.277943)--(1.120149, 2.236178)--(1.109938, 2.230931)--(1.102888, 2.205684)--(1.096321, 2.187092)--(1.088245, 2.200023)--(1.084557, 2.166194)--(1.079269, 2.162527)--(1.074347, 2.162610)--(1.071206, 2.141613)--(1.066786, 2.148424)--(1.063999, 2.133814)--(1.061372, 2.121915)--(1.057588, 2.136384)--(1.055226, 2.129249)--(1.052952, 2.124235)--(1.050793, 2.121116)--(1.049758, 2.096604)--(1.047747, 2.096991)--(1.045786, 2.098951)--(1.043925, 2.102260)--(1.043031, 2.084105)--(1.041290, 2.090027)--(1.039607, 2.097065)--(1.038804, 2.082673)--(1.037253, 2.091765)--(1.036494, 2.079497)--(1.035012, 2.090486)--(1.034302, 2.080123)--(1.033606, 2.070612)--(1.032259, 2.084021)--(1.031599, 2.076133)--(1.030955, 2.068978)--(1.030324, 2.062530)--(1.029408, 2.067669)--(1.028805, 2.062542)--(1.028217, 2.058025)--(1.027638, 2.054103)--(1.026527, 2.072481)--(1.025986, 2.069635)--(1.025719, 2.056412)--(1.025206, 2.054551)--(1.024694, 2.053175)--(1.024196, 2.052243)--(1.023707, 2.051744)--(1.023222, 2.051675)--(1.022752, 2.051994)--(1.022292, 2.052693)--(1.021837, 2.053768);
\draw[red] (3.000000, 2.900000)--(2.690671, 2.556454)--(2.516343, 2.336017)--(2.420569, 2.178153)--(2.378237, 2.052236)--(2.378488, 1.939975)--(2.418639, 1.828683)--(2.502166, 1.708367)--(2.638696, 1.570514)--(2.845509, 1.407959)--(2.668594, 1.346334)--(2.595314, 1.288524)--(2.520348, 1.248029)--(2.440994, 1.219350)--(2.388256, 1.194323)--(2.354744, 1.172834)--(2.306237, 1.157555)--(2.301427, 1.140584)--(2.277943, 1.128451)--(2.236178, 1.120149)--(2.230931, 1.109938)--(2.205684, 1.102888)--(2.187092, 1.096321)--(2.200023, 1.088245)--(2.166194, 1.084557)--(2.162527, 1.079269)--(2.162610, 1.074347)--(2.141613, 1.071206)--(2.148424, 1.066786)--(2.133814, 1.063999)--(2.121915, 1.061372)--(2.136384, 1.057588)--(2.129249, 1.055226)--(2.124235, 1.052952)--(2.121116, 1.050793)--(2.096604, 1.049758)--(2.096991, 1.047747)--(2.098951, 1.045786)--(2.102260, 1.043925)--(2.084105, 1.043031)--(2.090027, 1.041290)--(2.097065, 1.039607)--(2.082673, 1.038804)--(2.091765, 1.037253)--(2.079497, 1.036494)--(2.090486, 1.035012)--(2.080123, 1.034302)--(2.070612, 1.033606)--(2.084021, 1.032259)--(2.076133, 1.031599)--(2.068978, 1.030955)--(2.062530, 1.030324)--(2.067669, 1.029408)--(2.062542, 1.028805)--(2.058025, 1.028217)--(2.054103, 1.027638)--(2.072481, 1.026527)--(2.069635, 1.025986)--(2.056412, 1.025719)--(2.054551, 1.025206)--(2.053175, 1.024694)--(2.052243, 1.024196)--(2.051744, 1.023707)--(2.051675, 1.023222)--(2.051994, 1.022752)--(2.052693, 1.022292)--(2.053768, 1.021837);
\draw[red] (3.200000, 3.300000)--(2.725184, 2.859270)--(2.440249, 2.620306)--(2.246351, 2.488331)--(2.098589, 2.423944)--(1.972349, 2.409937)--(1.851782, 2.440442)--(1.725166, 2.517173)--(1.582973, 2.648699)--(1.417403, 2.851603)--(1.344336, 2.715545)--(1.293922, 2.594586)--(1.252657, 2.516982)--(1.223287, 2.435752)--(1.193273, 2.414502)--(1.176118, 2.346317)--(1.156825, 2.327505)--(1.143097, 2.291651)--(1.130768, 2.267489)--(1.119528, 2.253191)--(1.111799, 2.219707)--(1.102345, 2.220836)--(1.095878, 2.201366)--(1.089842, 2.187690)--(1.084202, 2.179049)--(1.078910, 2.174858)--(1.075586, 2.149693)--(1.070888, 2.153067)--(1.067933, 2.135095)--(1.063743, 2.144418)--(1.061108, 2.132258)--(1.058584, 2.122666)--(1.056168, 2.115408)--(1.053855, 2.110290)--(1.051640, 2.107126)--(1.049551, 2.105675)--(1.047547, 2.105857)--(1.045618, 2.107563)--(1.044674, 2.087867)--(1.042860, 2.092435)--(1.041113, 2.098201)--(1.040278, 2.082517)--(1.038638, 2.090584)--(1.037848, 2.077196)--(1.036304, 2.087271)--(1.035564, 2.075916)--(1.034147, 2.087659)--(1.033461, 2.078076)--(1.032784, 2.069313)--(1.031456, 2.083407)--(1.030818, 2.076192)--(1.030191, 2.069686)--(1.029569, 2.063869)--(1.028968, 2.058682)--(1.027809, 2.075922)--(1.027241, 2.071933)--(1.026693, 2.068487)--(1.026159, 2.065564)--(1.025636, 2.063149)--(1.025118, 2.061231)--(1.024618, 2.059766)--(1.024114, 2.058778)--(1.023634, 2.058196)--(1.023158, 2.058038)--(1.022695, 2.058268)--(1.022242, 2.058876)--(1.021794, 2.059857);
\draw[red] (3.300000, 3.200000)--(2.859270, 2.725184)--(2.620306, 2.440249)--(2.488331, 2.246351)--(2.423944, 2.098589)--(2.409937, 1.972349)--(2.440442, 1.851782)--(2.517173, 1.725166)--(2.648699, 1.582973)--(2.851603, 1.417403)--(2.715545, 1.344336)--(2.594586, 1.293922)--(2.516982, 1.252657)--(2.435752, 1.223287)--(2.414502, 1.193273)--(2.346317, 1.176118)--(2.327505, 1.156825)--(2.291651, 1.143097)--(2.267489, 1.130768)--(2.253191, 1.119528)--(2.219707, 1.111799)--(2.220836, 1.102345)--(2.201366, 1.095878)--(2.187690, 1.089842)--(2.179049, 1.084202)--(2.174858, 1.078910)--(2.149693, 1.075586)--(2.153067, 1.070888)--(2.135095, 1.067933)--(2.144418, 1.063743)--(2.132258, 1.061108)--(2.122666, 1.058584)--(2.115408, 1.056168)--(2.110290, 1.053855)--(2.107126, 1.051640)--(2.105675, 1.049551)--(2.105857, 1.047547)--(2.107563, 1.045618)--(2.087867, 1.044674)--(2.092435, 1.042860)--(2.098201, 1.041113)--(2.082517, 1.040278)--(2.090584, 1.038638)--(2.077196, 1.037848)--(2.087271, 1.036304)--(2.075916, 1.035564)--(2.087659, 1.034147)--(2.078076, 1.033461)--(2.069313, 1.032784)--(2.083407, 1.031456)--(2.076192, 1.030818)--(2.069686, 1.030191)--(2.063869, 1.029569)--(2.058682, 1.028968)--(2.075922, 1.027809)--(2.071933, 1.027241)--(2.068487, 1.026693)--(2.065564, 1.026159)--(2.063149, 1.025636)--(2.061231, 1.025118)--(2.059766, 1.024618)--(2.058778, 1.024114)--(2.058196, 1.023634)--(2.058038, 1.023158)--(2.058268, 1.022695)--(2.058876, 1.022242)--(2.059857, 1.021794);
\draw[red] (3.500000, 3.600000)--(2.882666, 3.016616)--(2.533787, 2.713571)--(2.306083, 2.547630)--(2.138560, 2.463276)--(1.999989, 2.436671)--(1.871391, 2.458788)--(1.739398, 2.529666)--(1.593547, 2.656894)--(1.425467, 2.856427)--(1.351006, 2.715407)--(1.299847, 2.590401)--(1.257743, 2.510434)--(1.222385, 2.462697)--(1.197041, 2.405260)--(1.175060, 2.368566)--(1.159578, 2.317171)--(1.142248, 2.310378)--(1.129954, 2.285033)--(1.121426, 2.241922)--(1.111149, 2.235296)--(1.104044, 2.208827)--(1.097457, 2.189067)--(1.089305, 2.201120)--(1.085474, 2.166639)--(1.080118, 2.162331)--(1.075101, 2.161935)--(1.071978, 2.140274)--(1.067559, 2.146511)--(1.064726, 2.131439)--(1.060759, 2.143065)--(1.058251, 2.133241)--(1.055846, 2.125770)--(1.053537, 2.120464)--(1.051322, 2.117138)--(1.049226, 2.115560)--(1.047208, 2.115646)--(1.046247, 2.094331)--(1.044365, 2.097482)--(1.042582, 2.101869)--(1.041715, 2.084854)--(1.040034, 2.091720)--(1.039211, 2.077144)--(1.037625, 2.086175)--(1.036853, 2.073757)--(1.035375, 2.084632)--(1.034659, 2.074109)--(1.033271, 2.086605)--(1.032591, 2.077808)--(1.031934, 2.069770)--(1.031275, 2.062509)--(1.030015, 2.077939)--(1.029404, 2.072060)--(1.028813, 2.066809)--(1.028236, 2.062162)--(1.027668, 2.058101)--(1.027107, 2.054615)--(1.026563, 2.051651)--(1.025512, 2.070864)--(1.024995, 2.068888)--(1.024495, 2.067372)--(1.024006, 2.066301)--(1.023525, 2.065664)--(1.023046, 2.065455)--(1.022580, 2.065642)--(1.022580, 2.044759)--(1.022122, 2.045746);
\draw[red] (3.600000, 3.500000)--(3.016616, 2.882666)--(2.713571, 2.533787)--(2.547630, 2.306083)--(2.463276, 2.138560)--(2.436671, 1.999989)--(2.458788, 1.871391)--(2.529666, 1.739398)--(2.656894, 1.593547)--(2.856427, 1.425467)--(2.715407, 1.351006)--(2.590401, 1.299847)--(2.510434, 1.257743)--(2.462697, 1.222385)--(2.405260, 1.197041)--(2.368566, 1.175060)--(2.317171, 1.159578)--(2.310378, 1.142248)--(2.285033, 1.129954)--(2.241922, 1.121426)--(2.235296, 1.111149)--(2.208827, 1.104044)--(2.189067, 1.097457)--(2.201120, 1.089305)--(2.166639, 1.085474)--(2.162331, 1.080118)--(2.161935, 1.075101)--(2.140274, 1.071978)--(2.146511, 1.067559)--(2.131439, 1.064726)--(2.143065, 1.060759)--(2.133241, 1.058251)--(2.125770, 1.055846)--(2.120464, 1.053537)--(2.117138, 1.051322)--(2.115560, 1.049226)--(2.115646, 1.047208)--(2.094331, 1.046247)--(2.097482, 1.044365)--(2.101869, 1.042582)--(2.084854, 1.041715)--(2.091720, 1.040034)--(2.077144, 1.039211)--(2.086175, 1.037625)--(2.073757, 1.036853)--(2.084632, 1.035375)--(2.074109, 1.034659)--(2.086605, 1.033271)--(2.077808, 1.032591)--(2.069770, 1.031934)--(2.062509, 1.031275)--(2.077939, 1.030015)--(2.072060, 1.029404)--(2.066809, 1.028813)--(2.062162, 1.028236)--(2.058101, 1.027668)--(2.054615, 1.027107)--(2.051651, 1.026563)--(2.070864, 1.025512)--(2.068888, 1.024995)--(2.067372, 1.024495)--(2.066301, 1.024006)--(2.065664, 1.023525)--(2.065455, 1.023046)--(2.065642, 1.022580)--(2.044759, 1.022580)--(2.045746, 1.022122);
\draw[red] (3.800000, 3.900000)--(3.029956, 3.163763)--(2.618172, 2.797681)--(2.358821, 2.599936)--(2.173377, 2.497463)--(2.023865, 2.459658)--(1.888253, 2.474416)--(1.751624, 2.540197)--(1.602655, 2.663688)--(1.432460, 2.860273)--(1.356550, 2.715609)--(1.304281, 2.588223)--(1.261455, 2.506524)--(1.225451, 2.457803)--(1.199829, 2.399097)--(1.177730, 2.361156)--(1.158167, 2.339924)--(1.144387, 2.301808)--(1.131834, 2.276119)--(1.120619, 2.260108)--(1.112852, 2.225222)--(1.103324, 2.225229)--(1.096794, 2.204781)--(1.090654, 2.190347)--(1.084935, 2.181038)--(1.079649, 2.176085)--(1.076302, 2.150266)--(1.071591, 2.153048)--(1.068640, 2.134459)--(1.064429, 2.143290)--(1.061779, 2.130636)--(1.059209, 2.120654)--(1.056759, 2.113034)--(1.054422, 2.107573)--(1.052195, 2.104071)--(1.050034, 2.102452)--(1.047968, 2.102504)--(1.046019, 2.104026)--(1.044146, 2.106962)--(1.043233, 2.088521)--(1.041456, 2.094192)--(1.039770, 2.100934)--(1.038954, 2.086323)--(1.037379, 2.095212)--(1.036609, 2.082767)--(1.035870, 2.071255)--(1.034414, 2.082998)--(1.033711, 2.073333)--(1.033018, 2.064505)--(1.031687, 2.078569)--(1.031039, 2.071289)--(1.030403, 2.064722)--(1.029795, 2.058800)--(1.028601, 2.075427)--(1.028026, 2.070769)--(1.027459, 2.066702)--(1.026896, 2.063213)--(1.026350, 2.060256)--(1.025815, 2.057814)--(1.025287, 2.055877)--(1.024778, 2.054395)--(1.024283, 2.053355)--(1.023798, 2.052747)--(1.023318, 2.052564)--(1.022854, 2.052766)--(1.022400, 2.053344)--(1.021954, 2.054293);
\draw[red] (3.900000, 3.800000)--(3.163763, 3.029956)--(2.797681, 2.618172)--(2.599936, 2.358821)--(2.497463, 2.173377)--(2.459658, 2.023865)--(2.474416, 1.888253)--(2.540197, 1.751624)--(2.663688, 1.602655)--(2.860273, 1.432460)--(2.715609, 1.356550)--(2.588223, 1.304281)--(2.506524, 1.261455)--(2.457803, 1.225451)--(2.399097, 1.199829)--(2.361156, 1.177730)--(2.339924, 1.158167)--(2.301808, 1.144387)--(2.276119, 1.131834)--(2.260108, 1.120619)--(2.225222, 1.112852)--(2.225229, 1.103324)--(2.204781, 1.096794)--(2.190347, 1.090654)--(2.181038, 1.084935)--(2.176085, 1.079649)--(2.150266, 1.076302)--(2.153048, 1.071591)--(2.134459, 1.068640)--(2.143290, 1.064429)--(2.130636, 1.061779)--(2.120654, 1.059209)--(2.113034, 1.056759)--(2.107573, 1.054422)--(2.104071, 1.052195)--(2.102452, 1.050034)--(2.102504, 1.047968)--(2.104026, 1.046019)--(2.106962, 1.044146)--(2.088521, 1.043233)--(2.094192, 1.041456)--(2.100934, 1.039770)--(2.086323, 1.038954)--(2.095212, 1.037379)--(2.082767, 1.036609)--(2.071255, 1.035870)--(2.082998, 1.034414)--(2.073333, 1.033711)--(2.064505, 1.033018)--(2.078569, 1.031687)--(2.071289, 1.031039)--(2.064722, 1.030403)--(2.058800, 1.029795)--(2.075427, 1.028601)--(2.070769, 1.028026)--(2.066702, 1.027459)--(2.063213, 1.026896)--(2.060256, 1.026350)--(2.057814, 1.025815)--(2.055877, 1.025287)--(2.054395, 1.024778)--(2.053355, 1.024283)--(2.052747, 1.023798)--(2.052564, 1.023318)--(2.052766, 1.022854)--(2.053344, 1.022400)--(2.054293, 1.021954);






\draw[red] (1.100000, 1.400000)--(1.187592, 1.592037)--(1.245258, 1.790371)--(1.266495, 2.001024)--(1.246163, 2.235722)--(1.197752, 2.409266)--(1.175883, 2.371227)--(1.160284, 2.319120)--(1.142847, 2.311794)--(1.130498, 2.285943)--(1.121944, 2.242351)--(1.111558, 2.235529)--(1.104449, 2.208707)--(1.095647, 2.215137)--(1.089574, 2.200788)--(1.085751, 2.166070)--(1.080415, 2.161519)--(1.075427, 2.160861)--(1.070737, 2.163654)--(1.067798, 2.145256)--(1.064993, 2.129970)--(1.060985, 2.141571)--(1.058470, 2.131630)--(1.056060, 2.124062)--(1.053753, 2.118638)--(1.051543, 2.115188)--(1.049421, 2.113562)--(1.047382, 2.113614)--(1.046412, 2.092227)--(1.044513, 2.095361)--(1.042717, 2.099734)--(1.041845, 2.082671)--(1.040156, 2.089528)--(1.038526, 2.097415)--(1.037740, 2.083934)--(1.036203, 2.093841)--(1.035465, 2.082401)--(1.034749, 2.071853)--(1.033364, 2.084345)--(1.032686, 2.075516)--(1.031685, 2.078457)--(1.031038, 2.071178)--(1.030404, 2.064612)--(1.029796, 2.058689)--(1.028605, 2.075314)--(1.028031, 2.070652)--(1.027466, 2.066580)--(1.026904, 2.063086)--(1.026358, 2.060122)--(1.025825, 2.057672)--(1.025299, 2.055724)--(1.024791, 2.054232)--(1.024298, 2.053180)--(1.023815, 2.052557)--(1.023337, 2.052358)--(1.022860, 2.052580)--(1.022394, 2.053188)--(1.021949, 2.054141)--(1.021506, 2.055459)--(1.021075, 2.057113)--(1.020650, 2.059096)--(1.020650, 2.040050)--(1.020242, 2.042688)--(1.019831, 2.045639)--(1.019428, 2.048876)--(1.019039, 2.052371)--(1.018660, 2.056119);
\draw[red] (1.100000, 1.600000)--(1.150077, 1.824044)--(1.161125, 2.069372)--(1.134791, 2.291576)--(1.126078, 2.244188)--(1.115460, 2.234358)--(1.105726, 2.231952)--(1.099000, 2.209445)--(1.092726, 2.193152)--(1.086932, 2.182102)--(1.081508, 2.175760)--(1.076410, 2.173558)--(1.073205, 2.150349)--(1.068623, 2.155368)--(1.065795, 2.138935)--(1.063068, 2.125496)--(1.059185, 2.138621)--(1.056754, 2.130169)--(1.054400, 2.123994)--(1.052155, 2.119844)--(1.050010, 2.117556)--(1.047959, 2.116971)--(1.046956, 2.095043)--(1.045032, 2.097661)--(1.043193, 2.101608)--(1.042303, 2.084113)--(1.040586, 2.090599)--(1.038938, 2.098126)--(1.038147, 2.084273)--(1.036606, 2.093835)--(1.035870, 2.082033)--(1.035137, 2.071180)--(1.033724, 2.083437)--(1.033035, 2.074337)--(1.032373, 2.066002)--(1.031069, 2.080495)--(1.030439, 2.073674)--(1.029816, 2.067549)--(1.029215, 2.062059)--(1.028633, 2.057178)--(1.027483, 2.074729)--(1.026925, 2.071031)--(1.026384, 2.067867)--(1.025855, 2.065218)--(1.025333, 2.063073)--(1.024815, 2.061423)--(1.024311, 2.060229)--(1.023817, 2.059477)--(1.023343, 2.059127)--(1.022871, 2.059195)--(1.022409, 2.059650)--(1.021955, 2.060485)--(1.021516, 2.061665)--(1.021516, 2.041799)--(1.021089, 2.043694)--(1.020670, 2.045908)--(1.020253, 2.048440)--(1.019847, 2.051262)--(1.019449, 2.054368)--(1.019053, 2.057759)--(1.019053, 2.040191)--(1.018667, 2.044165)--(1.018287, 2.048389)--(1.017920, 2.052838)--(1.017920, 2.036351)--(1.017561, 2.041314)--(1.017206, 2.046493);
\draw[red] (1.100000, 1.800000)--(1.113697, 2.057106)--(1.098463, 2.215116)--(1.092213, 2.198818)--(1.086429, 2.187793)--(1.080998, 2.181508)--(1.077599, 2.154356)--(1.072764, 2.156115)--(1.069754, 2.136502)--(1.065441, 2.144532)--(1.062728, 2.131090)--(1.060153, 2.120284)--(1.057632, 2.112049)--(1.054127, 2.129429)--(1.051910, 2.125214)--(1.050836, 2.099662)--(1.048765, 2.099159)--(1.046763, 2.100268)--(1.044852, 2.102811)--(1.043021, 2.106688)--(1.042135, 2.089192)--(1.040421, 2.095621)--(1.039584, 2.080628)--(1.037979, 2.089265)--(1.037201, 2.076467)--(1.035692, 2.087035)--(1.034975, 2.076173)--(1.033548, 2.088424)--(1.032871, 2.079329)--(1.032200, 2.071041)--(1.031549, 2.063494)--(1.030292, 2.078651)--(1.029675, 2.072525)--(1.029080, 2.067033)--(1.028483, 2.062196)--(1.027898, 2.057963)--(1.027337, 2.054274)--(1.026238, 2.072876)--(1.025707, 2.070253)--(1.025182, 2.068137)--(1.024675, 2.066488)--(1.024181, 2.065288)--(1.023696, 2.064527)--(1.023215, 2.064196)--(1.022748, 2.064261)--(1.022292, 2.064711)--(1.022292, 2.044103)--(1.021841, 2.045337)--(1.021406, 2.046903)--(1.020980, 2.048793)--(1.020561, 2.051005)--(1.020144, 2.053538)--(1.019736, 2.056363)--(1.019335, 2.059478)--(1.019335, 2.041637)--(1.018947, 2.045344)--(1.018567, 2.049301)--(1.018193, 2.053506)--(1.018193, 2.036763)--(1.017830, 2.041491)--(1.017474, 2.046434)--(1.017121, 2.051593)--(1.017121, 2.035847)--(1.016778, 2.041477)--(1.016440, 2.047296)--(1.016440, 2.032206)--(1.016113, 2.038451);



\draw[red] (1.400000, 1.100000)--(1.592037, 1.187592)--(1.790371, 1.245258)--(2.001024, 1.266495)--(2.235722, 1.246163)--(2.409266, 1.197752)--(2.371227, 1.175883)--(2.319120, 1.160284)--(2.311794, 1.142847)--(2.285943, 1.130498)--(2.242351, 1.121944)--(2.235529, 1.111558)--(2.208707, 1.104449)--(2.215137, 1.095647)--(2.200788, 1.089574)--(2.166070, 1.085751)--(2.161519, 1.080415)--(2.160861, 1.075427)--(2.163654, 1.070737)--(2.145256, 1.067798)--(2.129970, 1.064993)--(2.141571, 1.060985)--(2.131630, 1.058470)--(2.124062, 1.056060)--(2.118638, 1.053753)--(2.115188, 1.051543)--(2.113562, 1.049421)--(2.113614, 1.047382)--(2.092227, 1.046412)--(2.095361, 1.044513)--(2.099734, 1.042717)--(2.082671, 1.041845)--(2.089528, 1.040156)--(2.097415, 1.038526)--(2.083934, 1.037740)--(2.093841, 1.036203)--(2.082401, 1.035465)--(2.071853, 1.034749)--(2.084345, 1.033364)--(2.075516, 1.032686)--(2.078457, 1.031685)--(2.071178, 1.031038)--(2.064612, 1.030404)--(2.058689, 1.029796)--(2.075314, 1.028605)--(2.070652, 1.028031)--(2.066580, 1.027466)--(2.063086, 1.026904)--(2.060122, 1.026358)--(2.057672, 1.025825)--(2.055724, 1.025299)--(2.054232, 1.024791)--(2.053180, 1.024298)--(2.052557, 1.023815)--(2.052358, 1.023337)--(2.052580, 1.022860)--(2.053188, 1.022394)--(2.054141, 1.021949)--(2.055459, 1.021506)--(2.057113, 1.021075)--(2.059096, 1.020650)--(2.040050, 1.020650)--(2.042688, 1.020242)--(2.045639, 1.019831)--(2.048876, 1.019428)--(2.052371, 1.019039)--(2.056119, 1.018660);
\draw[red] (1.600000, 1.100000)--(1.824044, 1.150077)--(2.069372, 1.161125)--(2.291576, 1.134791)--(2.244188, 1.126078)--(2.234358, 1.115460)--(2.231952, 1.105726)--(2.209445, 1.099000)--(2.193152, 1.092726)--(2.182102, 1.086932)--(2.175760, 1.081508)--(2.173558, 1.076410)--(2.150349, 1.073205)--(2.155368, 1.068623)--(2.138935, 1.065795)--(2.125496, 1.063068)--(2.138621, 1.059185)--(2.130169, 1.056754)--(2.123994, 1.054400)--(2.119844, 1.052155)--(2.117556, 1.050010)--(2.116971, 1.047959)--(2.095043, 1.046956)--(2.097661, 1.045032)--(2.101608, 1.043193)--(2.084113, 1.042303)--(2.090599, 1.040586)--(2.098126, 1.038938)--(2.084273, 1.038147)--(2.093835, 1.036606)--(2.082033, 1.035870)--(2.071180, 1.035137)--(2.083437, 1.033724)--(2.074337, 1.033035)--(2.066002, 1.032373)--(2.080495, 1.031069)--(2.073674, 1.030439)--(2.067549, 1.029816)--(2.062059, 1.029215)--(2.057178, 1.028633)--(2.074729, 1.027483)--(2.071031, 1.026925)--(2.067867, 1.026384)--(2.065218, 1.025855)--(2.063073, 1.025333)--(2.061423, 1.024815)--(2.060229, 1.024311)--(2.059477, 1.023817)--(2.059127, 1.023343)--(2.059195, 1.022871)--(2.059650, 1.022409)--(2.060485, 1.021955)--(2.061665, 1.021516)--(2.041799, 1.021516)--(2.043694, 1.021089)--(2.045908, 1.020670)--(2.048440, 1.020253)--(2.051262, 1.019847)--(2.054368, 1.019449)--(2.057759, 1.019053)--(2.040191, 1.019053)--(2.044165, 1.018667)--(2.048389, 1.018287)--(2.052838, 1.017920)--(2.036351, 1.017920)--(2.041314, 1.017561)--(2.046493, 1.017206);
\draw[red] (1.800000, 1.100000)--(2.057106, 1.113697)--(2.215116, 1.098463)--(2.198818, 1.092213)--(2.187793, 1.086429)--(2.181508, 1.080998)--(2.154356, 1.077599)--(2.156115, 1.072764)--(2.136502, 1.069754)--(2.144532, 1.065441)--(2.131090, 1.062728)--(2.120284, 1.060153)--(2.112049, 1.057632)--(2.129429, 1.054127)--(2.125214, 1.051910)--(2.099662, 1.050836)--(2.099159, 1.048765)--(2.100268, 1.046763)--(2.102811, 1.044852)--(2.106688, 1.043021)--(2.089192, 1.042135)--(2.095621, 1.040421)--(2.080628, 1.039584)--(2.089265, 1.037979)--(2.076467, 1.037201)--(2.087035, 1.035692)--(2.076173, 1.034975)--(2.088424, 1.033548)--(2.079329, 1.032871)--(2.071041, 1.032200)--(2.063494, 1.031549)--(2.078651, 1.030292)--(2.072525, 1.029675)--(2.067033, 1.029080)--(2.062196, 1.028483)--(2.057963, 1.027898)--(2.054274, 1.027337)--(2.072876, 1.026238)--(2.070253, 1.025707)--(2.068137, 1.025182)--(2.066488, 1.024675)--(2.065288, 1.024181)--(2.064527, 1.023696)--(2.064196, 1.023215)--(2.064261, 1.022748)--(2.064711, 1.022292)--(2.044103, 1.022292)--(2.045337, 1.021841)--(2.046903, 1.021406)--(2.048793, 1.020980)--(2.051005, 1.020561)--(2.053538, 1.020144)--(2.056363, 1.019736)--(2.059478, 1.019335)--(2.041637, 1.019335)--(2.045344, 1.018947)--(2.049301, 1.018567)--(2.053506, 1.018193)--(2.036763, 1.018193)--(2.041491, 1.017830)--(2.046434, 1.017474)--(2.051593, 1.017121)--(2.035847, 1.017121)--(2.041477, 1.016778)--(2.047296, 1.016440)--(2.032206, 1.016440)--(2.038451, 1.016113);




\draw[red] (4.000000, 1.100000)--(3.940448, 1.100000)--(3.881782, 1.100000)--(3.823990, 1.100000)--(3.767058, 1.100000)--(3.710974, 1.100000)--(3.655725, 1.100000)--(3.601298, 1.100000)--(3.547682, 1.100000)--(3.494864, 1.100000)--(3.442832, 1.100000)--(3.391575, 1.100000)--(3.341081, 1.100000)--(3.291339, 1.100000)--(3.242337, 1.100000)--(3.194065, 1.100000)--(3.146511, 1.100000)--(3.099666, 1.100000)--(3.053518, 1.100000)--(3.008057, 1.100000)--(2.963273, 1.100000)--(2.919155, 1.100000)--(2.875695, 1.100000)--(2.832881, 1.100000)--(2.790705, 1.100000)--(2.749157, 1.100000)--(2.708227, 1.100000)--(2.667907, 1.100000)--(2.628187, 1.100000)--(2.589059, 1.100000)--(2.550513, 1.100000)--(2.512540, 1.100000)--(2.475134, 1.100000)--(2.438284, 1.100000)--(2.401982, 1.100000)--(2.366221, 1.100000)--(2.330993, 1.100000)--(2.296289, 1.100000)--(2.262102, 1.100000)--(2.228423, 1.100000)--(2.195247, 1.100000)--(2.215568, 1.095708)--(2.210164, 1.093626)--(2.205371, 1.091599)--(2.201167, 1.089622)--(2.197536, 1.087688)--(2.194463, 1.085792)--(2.166404, 1.085792)--(2.164376, 1.083986)--(2.162852, 1.082206)--(2.161824, 1.080445)--(2.161163, 1.078754)--(2.160976, 1.077072)--(2.161144, 1.075447)--(2.161661, 1.073872)--(2.162621, 1.072291)--(2.163924, 1.070749)--(2.141081, 1.070749)--(2.143188, 1.069239)--(2.145515, 1.067804)--(2.148151, 1.066391)--(2.151094, 1.064994)--(2.130225, 1.064994)--(2.133789, 1.063652)--(2.137645, 1.062316)--(2.141708, 1.061024)--(2.122193, 1.061024)--(2.126824, 1.059769)--(2.131734, 1.058507)--(2.136843, 1.057271)--(2.118565, 1.057271)--(2.124134, 1.056095)--(2.129894, 1.054935)--(2.112415, 1.054935)--(2.118681, 1.053786)--(2.125063, 1.052680)--(2.108337, 1.052680)--(2.115202, 1.051575)--(2.122184, 1.050501)--(2.106169, 1.050501)--(2.113548, 1.049454)--(2.097928, 1.049454)--(2.105693, 1.048426)--(2.113572, 1.047415)--(2.098593, 1.047415)--(2.106782, 1.046445)--(2.092155, 1.046445)--(2.100704, 1.045481)--(2.109308, 1.044548)--(2.095260, 1.044548)--(2.104154, 1.043641)--(2.090425, 1.043641)--(2.099601, 1.042755)--(2.086179, 1.042755)--(2.095630, 1.041884)--(2.082505, 1.041884)--(2.092229, 1.041025)--(2.102015, 1.040172)--(2.089387, 1.040172)--(2.099393, 1.039347)--(2.087039, 1.039347)--(2.097258, 1.038545)--(2.085167, 1.038545)--(2.095597, 1.037761)--(2.083760, 1.037761)--(2.094396, 1.036990)--(2.082807, 1.036990)--(2.093648, 1.036227)--(2.082302, 1.036227)--(2.071017, 1.036227)--(2.082187, 1.035491)--(2.071131, 1.035491)--(2.082450, 1.034778)--(2.071615, 1.034778)--(2.083131, 1.034060)--(2.072516, 1.034060)--(2.084139, 1.033375)--(2.073732, 1.033375)--(2.085505, 1.032699)--(2.075300, 1.032699)--(2.065146, 1.032699)--(2.077221, 1.032027)--(2.067266, 1.032027)--(2.079448, 1.031374)--(2.069685, 1.031374)--(2.081977, 1.030736)--(2.072400, 1.030736)--(2.062868, 1.030736)--(2.075409, 1.030107)--(2.066057, 1.030107)--(2.078669, 1.029504)--(2.069490, 1.029504)--(2.060352, 1.029504)--(2.073205, 1.028901)--(2.064236, 1.028901)--(2.077163, 1.028314)--(2.068360, 1.028314)--(2.059594, 1.028314)--(2.072722, 1.027737)--(2.064116, 1.027737)--(2.055546, 1.027737)--(2.068834, 1.027184)--(2.060415, 1.027184)--(2.073781, 1.026633)--(2.065513, 1.026633)--(2.057278, 1.026633)--(2.070806, 1.026096)--(2.062716, 1.026096)--(2.054657, 1.026096)--(2.068344, 1.025568)--(2.060427, 1.025568)--(2.052540, 1.025568)--(2.066386, 1.025045)--(2.058638, 1.025045)--(2.050918, 1.025045)--(2.064891, 1.024539)--(2.057304, 1.024539)--(2.049745, 1.024539)--(2.063843, 1.024045)--(2.056413, 1.024045)--(2.049009, 1.024045)--(2.063233, 1.023559)--(2.055955, 1.023559)--(2.048703, 1.023559)--(2.063023, 1.023090)--(2.055890, 1.023090)--(2.048782, 1.023090)--(2.063228, 1.022620)--(2.056240, 1.022620)--(2.049275, 1.022620)--(2.063821, 1.022159)--(2.056973, 1.022159)--(2.050147, 1.022159)--(2.043344, 1.022159)--(2.058053, 1.021716)--(2.051360, 1.021716)--(2.044689, 1.021716)--(2.059498, 1.021273)--(2.052937, 1.021273)--(2.046397, 1.021273)--(2.061282, 1.020839)--(2.054849, 1.020839)--(2.048436, 1.020839)--(2.042043, 1.020839)--(2.057062, 1.020423)--(2.050770, 1.020423)--(2.044498, 1.020423)--(2.059595, 1.020007)--(2.053424, 1.020007)--(2.047270, 1.020007)--(2.041136, 1.020007)--(2.056369, 1.019600)--(2.050332, 1.019600)--(2.044313, 1.019600)--(2.038312, 1.019600)--(2.053654, 1.019210)--(2.047745, 1.019210)--(2.041853, 1.019210)--(2.057254, 1.018819)--(2.051455, 1.018819)--(2.045672, 1.018819);
\draw[red] (1.100000, 4.000000)--(1.100000, 3.940448)--(1.100000, 3.881782)--(1.100000, 3.823990)--(1.100000, 3.767058)--(1.100000, 3.710974)--(1.100000, 3.655725)--(1.100000, 3.601298)--(1.100000, 3.547682)--(1.100000, 3.494864)--(1.100000, 3.442832)--(1.100000, 3.391575)--(1.100000, 3.341081)--(1.100000, 3.291339)--(1.100000, 3.242337)--(1.100000, 3.194065)--(1.100000, 3.146511)--(1.100000, 3.099666)--(1.100000, 3.053518)--(1.100000, 3.008057)--(1.100000, 2.963273)--(1.100000, 2.919155)--(1.100000, 2.875695)--(1.100000, 2.832881)--(1.100000, 2.790705)--(1.100000, 2.749157)--(1.100000, 2.708227)--(1.100000, 2.667907)--(1.100000, 2.628187)--(1.100000, 2.589059)--(1.100000, 2.550513)--(1.100000, 2.512540)--(1.100000, 2.475134)--(1.100000, 2.438284)--(1.100000, 2.401982)--(1.100000, 2.366221)--(1.100000, 2.330993)--(1.100000, 2.296289)--(1.100000, 2.262102)--(1.100000, 2.228423)--(1.100000, 2.195247)--(1.095708, 2.215568)--(1.093626, 2.210164)--(1.091599, 2.205371)--(1.089622, 2.201167)--(1.087688, 2.197536)--(1.085792, 2.194463)--(1.085792, 2.166404)--(1.083986, 2.164376)--(1.082206, 2.162852)--(1.080445, 2.161824)--(1.078754, 2.161163)--(1.077072, 2.160976)--(1.075447, 2.161144)--(1.073872, 2.161661)--(1.072291, 2.162621)--(1.070749, 2.163924)--(1.070749, 2.141081)--(1.069239, 2.143188)--(1.067804, 2.145515)--(1.066391, 2.148151)--(1.064994, 2.151094)--(1.064994, 2.130225)--(1.063652, 2.133789)--(1.062316, 2.137645)--(1.061024, 2.141708)--(1.061024, 2.122193)--(1.059769, 2.126824)--(1.058507, 2.131734)--(1.057271, 2.136843)--(1.057271, 2.118565)--(1.056095, 2.124134)--(1.054935, 2.129894)--(1.054935, 2.112415)--(1.053786, 2.118681)--(1.052680, 2.125063)--(1.052680, 2.108337)--(1.051575, 2.115202)--(1.050501, 2.122184)--(1.050501, 2.106169)--(1.049454, 2.113548)--(1.049454, 2.097928)--(1.048426, 2.105693)--(1.047415, 2.113572)--(1.047415, 2.098593)--(1.046445, 2.106782)--(1.046445, 2.092155)--(1.045481, 2.100704)--(1.044548, 2.109308)--(1.044548, 2.095260)--(1.043641, 2.104154)--(1.043641, 2.090425)--(1.042755, 2.099601)--(1.042755, 2.086179)--(1.041884, 2.095630)--(1.041884, 2.082505)--(1.041025, 2.092229)--(1.040172, 2.102015)--(1.040172, 2.089387)--(1.039347, 2.099393)--(1.039347, 2.087039)--(1.038545, 2.097258)--(1.038545, 2.085167)--(1.037761, 2.095597)--(1.037761, 2.083760)--(1.036990, 2.094396)--(1.036990, 2.082807)--(1.036227, 2.093648)--(1.036227, 2.082302)--(1.036227, 2.071017)--(1.035491, 2.082187)--(1.035491, 2.071131)--(1.034778, 2.082450)--(1.034778, 2.071615)--(1.034060, 2.083131)--(1.034060, 2.072516)--(1.033375, 2.084139)--(1.033375, 2.073732)--(1.032699, 2.085505)--(1.032699, 2.075300)--(1.032699, 2.065146)--(1.032027, 2.077221)--(1.032027, 2.067266)--(1.031374, 2.079448)--(1.031374, 2.069685)--(1.030736, 2.081977)--(1.030736, 2.072400)--(1.030736, 2.062868)--(1.030107, 2.075409)--(1.030107, 2.066057)--(1.029504, 2.078669)--(1.029504, 2.069490)--(1.029504, 2.060352)--(1.028901, 2.073205)--(1.028901, 2.064236)--(1.028314, 2.077163)--(1.028314, 2.068360)--(1.028314, 2.059594)--(1.027737, 2.072722)--(1.027737, 2.064116)--(1.027737, 2.055546)--(1.027184, 2.068834)--(1.027184, 2.060415)--(1.026633, 2.073781)--(1.026633, 2.065513)--(1.026633, 2.057278)--(1.026096, 2.070806)--(1.026096, 2.062716)--(1.026096, 2.054657)--(1.025568, 2.068344)--(1.025568, 2.060427)--(1.025568, 2.052540)--(1.025045, 2.066386)--(1.025045, 2.058638)--(1.025045, 2.050918)--(1.024539, 2.064891)--(1.024539, 2.057304)--(1.024539, 2.049745)--(1.024045, 2.063843)--(1.024045, 2.056413)--(1.024045, 2.049009)--(1.023559, 2.063233)--(1.023559, 2.055955)--(1.023559, 2.048703)--(1.023090, 2.063023)--(1.023090, 2.055890)--(1.023090, 2.048782)--(1.022620, 2.063228)--(1.022620, 2.056240)--(1.022620, 2.049275)--(1.022159, 2.063821)--(1.022159, 2.056973)--(1.022159, 2.050147)--(1.022159, 2.043344)--(1.021716, 2.058053)--(1.021716, 2.051360)--(1.021716, 2.044689)--(1.021273, 2.059498)--(1.021273, 2.052937)--(1.021273, 2.046397)--(1.020839, 2.061282)--(1.020839, 2.054849)--(1.020839, 2.048436)--(1.020839, 2.042043)--(1.020423, 2.057062)--(1.020423, 2.050770)--(1.020423, 2.044498)--(1.020007, 2.059595)--(1.020007, 2.053424)--(1.020007, 2.047270)--(1.020007, 2.041136)--(1.019600, 2.056369)--(1.019600, 2.050332)--(1.019600, 2.044313)--(1.019600, 2.038312)--(1.019210, 2.053654)--(1.019210, 2.047745)--(1.019210, 2.041853)--(1.018819, 2.057254)--(1.018819, 2.051455)--(1.018819, 2.045672);
\draw[red] (4.000000, 1.300000)--(3.823990, 1.300000)--(3.655725, 1.300000)--(3.494864, 1.300000)--(3.341081, 1.300000)--(3.194065, 1.300000)--(3.053518, 1.300000)--(2.919155, 1.300000)--(2.790705, 1.300000)--(2.667907, 1.300000)--(2.592251, 1.292264)--(2.562821, 1.277674)--(2.537686, 1.263939)--(2.516015, 1.251174)--(2.497977, 1.239018)--(2.482877, 1.227594)--(2.435522, 1.222091)--(2.426418, 1.211647)--(2.419311, 1.201857)--(2.381004, 1.197177)--(2.378384, 1.188188)--(2.377438, 1.179627)--(2.346490, 1.175483)--(2.349362, 1.167421)--(2.322414, 1.163623)--(2.328197, 1.156177)--(2.304822, 1.152639)--(2.313043, 1.145763)--(2.292658, 1.142526)--(2.273849, 1.139299)--(2.285221, 1.133170)--(2.268771, 1.130250)--(2.253692, 1.127316)--(2.267891, 1.121674)--(2.254920, 1.118949)--(2.242808, 1.116368)--(2.231676, 1.113835)--(2.221491, 1.111342)--(2.212226, 1.108883)--(2.230570, 1.104203)--(2.222674, 1.101965)--(2.215598, 1.099737)--(2.209179, 1.097586)--(2.203390, 1.095504)--(2.198350, 1.093416)--(2.193909, 1.091384)--(2.190049, 1.089400)--(2.186754, 1.087459)--(2.183882, 1.085616)--(2.181534, 1.083803)--(2.179701, 1.082015)--(2.178374, 1.080245)--(2.177433, 1.078545)--(2.176974, 1.076853)--(2.152022, 1.076853)--(2.152464, 1.075218)--(2.153249, 1.073632)--(2.154370, 1.072089)--(2.155821, 1.070585)--(2.157598, 1.069112)--(2.135346, 1.069112)--(2.137887, 1.067666)--(2.140735, 1.066241)--(2.143892, 1.064832)--(2.147264, 1.063478)--(2.126915, 1.063478)--(2.130981, 1.062129)--(2.135251, 1.060823)--(2.139725, 1.059553)--(2.120696, 1.059553)--(2.125727, 1.058315)--(2.130953, 1.057103)--(2.112778, 1.057103)--(2.118531, 1.055912)--(2.124476, 1.054736)--(2.107105, 1.054736)--(2.113477, 1.053607)--(2.120036, 1.052483)--(2.103412, 1.052483)--(2.110381, 1.051395)--(2.117463, 1.050338)--(2.101535, 1.050338)--(2.109007, 1.049305)--(2.116593, 1.048292)--(2.101316, 1.048292)--(2.109278, 1.047294)--(2.094367, 1.047294)--(2.102699, 1.046307)--(2.111085, 1.045354)--(2.096771, 1.045354)--(2.105452, 1.044432)--(2.091466, 1.044432)--(2.100494, 1.043507)--(2.086831, 1.043507)--(2.096144, 1.042601)--(2.082792, 1.042601)--(2.092322, 1.041738)--(2.101914, 1.040886)--(2.089063, 1.040886)--(2.098926, 1.040039)--(2.086358, 1.040039)--(2.096438, 1.039219)--(2.084141, 1.039219)--(2.094432, 1.038421)--(2.082396, 1.038421)--(2.092894, 1.037641)--(2.081111, 1.037641)--(2.091814, 1.036872)--(2.080276, 1.036872)--(2.091183, 1.036112)--(2.079887, 1.036112)--(2.090951, 1.035377)--(2.079884, 1.035377)--(2.068876, 1.035377)--(2.080258, 1.034664)--(2.069470, 1.034664)--(2.081000, 1.033968)--(2.070424, 1.033968)--(2.082104, 1.033284)--(2.071734, 1.033284)--(2.083563, 1.032607)--(2.073397, 1.032607)--(2.063281, 1.032607)--(2.075365, 1.031954)--(2.065441, 1.031954)--(2.077674, 1.031299)--(2.067942, 1.031299)--(2.080284, 1.030658)--(2.070739, 1.030658)--(2.061238, 1.030658)--(2.073830, 1.030027)--(2.064510, 1.030027)--(2.077172, 1.029421)--(2.068026, 1.029421)--(2.058920, 1.029421)--(2.071783, 1.028833)--(2.062842, 1.028833)--(2.075816, 1.028242)--(2.067041, 1.028242)--(2.058303, 1.028242)--(2.071440, 1.027678)--(2.062858, 1.027678)--(2.054311, 1.027678)--(2.067643, 1.027120)--(2.059249, 1.027120)--(2.072660, 1.026563)--(2.064418, 1.026563)--(2.056208, 1.026563)--(2.069781, 1.026020)--(2.061719, 1.026020)--(2.053688, 1.026020)--(2.067387, 1.025502)--(2.059494, 1.025502)--(2.051631, 1.025502)--(2.065487, 1.024989)--(2.057759, 1.024989)--(2.050060, 1.024989)--(2.064040, 1.024492)--(2.056471, 1.024492)--(2.048930, 1.024492)--(2.063068, 1.023990)--(2.055657, 1.023990)--(2.048273, 1.023990)--(2.062505, 1.023511)--(2.055244, 1.023511)--(2.048009, 1.023511)--(2.062367, 1.023035)--(2.055253, 1.023035)--(2.048164, 1.023035)--(2.062620, 1.022571)--(2.055649, 1.022571)--(2.048701, 1.022571)--(2.063256, 1.022116)--(2.056423, 1.022116)--(2.049612, 1.022116)--(2.064268, 1.021664)--(2.057571, 1.021664)--(2.050895, 1.021664)--(2.044241, 1.021664)--(2.059060, 1.021226)--(2.052515, 1.021226)--(2.045990, 1.021226)--(2.060885, 1.020796)--(2.054466, 1.020796)--(2.048067, 1.020796)--(2.041689, 1.020796)--(2.056717, 1.020384)--(2.050438, 1.020384)--(2.044178, 1.020384)--(2.059284, 1.019971)--(2.053124, 1.019971)--(2.046982, 1.019971)--(2.040860, 1.019971)--(2.056100, 1.019567)--(2.050074, 1.019567)--(2.044066, 1.019567)--(2.038075, 1.019567)--(2.053424, 1.019179)--(2.047525, 1.019179)--(2.041644, 1.019179)--(2.057051, 1.018790);
\draw[red] (1.300000, 4.000000)--(1.300000, 3.823990)--(1.300000, 3.655725)--(1.300000, 3.494864)--(1.300000, 3.341081)--(1.300000, 3.194065)--(1.300000, 3.053518)--(1.300000, 2.919155)--(1.300000, 2.790705)--(1.300000, 2.667907)--(1.292264, 2.592251)--(1.277674, 2.562821)--(1.263939, 2.537686)--(1.251174, 2.516015)--(1.239018, 2.497977)--(1.227594, 2.482877)--(1.222091, 2.435522)--(1.211647, 2.426418)--(1.201857, 2.419311)--(1.197177, 2.381004)--(1.188188, 2.378384)--(1.179627, 2.377438)--(1.175483, 2.346490)--(1.167421, 2.349362)--(1.163623, 2.322414)--(1.156177, 2.328197)--(1.152639, 2.304822)--(1.145763, 2.313043)--(1.142526, 2.292658)--(1.139299, 2.273849)--(1.133170, 2.285221)--(1.130250, 2.268771)--(1.127316, 2.253692)--(1.121674, 2.267891)--(1.118949, 2.254920)--(1.116368, 2.242808)--(1.113835, 2.231676)--(1.111342, 2.221491)--(1.108883, 2.212226)--(1.104203, 2.230570)--(1.101965, 2.222674)--(1.099737, 2.215598)--(1.097586, 2.209179)--(1.095504, 2.203390)--(1.093416, 2.198350)--(1.091384, 2.193909)--(1.089400, 2.190049)--(1.087459, 2.186754)--(1.085616, 2.183882)--(1.083803, 2.181534)--(1.082015, 2.179701)--(1.080245, 2.178374)--(1.078545, 2.177433)--(1.076853, 2.176974)--(1.076853, 2.152022)--(1.075218, 2.152464)--(1.073632, 2.153249)--(1.072089, 2.154370)--(1.070585, 2.155821)--(1.069112, 2.157598)--(1.069112, 2.135346)--(1.067666, 2.137887)--(1.066241, 2.140735)--(1.064832, 2.143892)--(1.063478, 2.147264)--(1.063478, 2.126915)--(1.062129, 2.130981)--(1.060823, 2.135251)--(1.059553, 2.139725)--(1.059553, 2.120696)--(1.058315, 2.125727)--(1.057103, 2.130953)--(1.057103, 2.112778)--(1.055912, 2.118531)--(1.054736, 2.124476)--(1.054736, 2.107105)--(1.053607, 2.113477)--(1.052483, 2.120036)--(1.052483, 2.103412)--(1.051395, 2.110381)--(1.050338, 2.117463)--(1.050338, 2.101535)--(1.049305, 2.109007)--(1.048292, 2.116593)--(1.048292, 2.101316)--(1.047294, 2.109278)--(1.047294, 2.094367)--(1.046307, 2.102699)--(1.045354, 2.111085)--(1.045354, 2.096771)--(1.044432, 2.105452)--(1.044432, 2.091466)--(1.043507, 2.100494)--(1.043507, 2.086831)--(1.042601, 2.096144)--(1.042601, 2.082792)--(1.041738, 2.092322)--(1.040886, 2.101914)--(1.040886, 2.089063)--(1.040039, 2.098926)--(1.040039, 2.086358)--(1.039219, 2.096438)--(1.039219, 2.084141)--(1.038421, 2.094432)--(1.038421, 2.082396)--(1.037641, 2.092894)--(1.037641, 2.081111)--(1.036872, 2.091814)--(1.036872, 2.080276)--(1.036112, 2.091183)--(1.036112, 2.079887)--(1.035377, 2.090951)--(1.035377, 2.079884)--(1.035377, 2.068876)--(1.034664, 2.080258)--(1.034664, 2.069470)--(1.033968, 2.081000)--(1.033968, 2.070424)--(1.033284, 2.082104)--(1.033284, 2.071734)--(1.032607, 2.083563)--(1.032607, 2.073397)--(1.032607, 2.063281)--(1.031954, 2.075365)--(1.031954, 2.065441)--(1.031299, 2.077674)--(1.031299, 2.067942)--(1.030658, 2.080284)--(1.030658, 2.070739)--(1.030658, 2.061238)--(1.030027, 2.073830)--(1.030027, 2.064510)--(1.029421, 2.077172)--(1.029421, 2.068026)--(1.029421, 2.058920)--(1.028833, 2.071783)--(1.028833, 2.062842)--(1.028242, 2.075816)--(1.028242, 2.067041)--(1.028242, 2.058303)--(1.027678, 2.071440)--(1.027678, 2.062858)--(1.027678, 2.054311)--(1.027120, 2.067643)--(1.027120, 2.059249)--(1.026563, 2.072660)--(1.026563, 2.064418)--(1.026563, 2.056208)--(1.026020, 2.069781)--(1.026020, 2.061719)--(1.026020, 2.053688)--(1.025502, 2.067387)--(1.025502, 2.059494)--(1.025502, 2.051631)--(1.024989, 2.065487)--(1.024989, 2.057759)--(1.024989, 2.050060)--(1.024492, 2.064040)--(1.024492, 2.056471)--(1.024492, 2.048930)--(1.023990, 2.063068)--(1.023990, 2.055657)--(1.023990, 2.048273)--(1.023511, 2.062505)--(1.023511, 2.055244)--(1.023511, 2.048009)--(1.023035, 2.062367)--(1.023035, 2.055253)--(1.023035, 2.048164)--(1.022571, 2.062620)--(1.022571, 2.055649)--(1.022571, 2.048701)--(1.022116, 2.063256)--(1.022116, 2.056423)--(1.022116, 2.049612)--(1.021664, 2.064268)--(1.021664, 2.057571)--(1.021664, 2.050895)--(1.021664, 2.044241)--(1.021226, 2.059060)--(1.021226, 2.052515)--(1.021226, 2.045990)--(1.020796, 2.060885)--(1.020796, 2.054466)--(1.020796, 2.048067)--(1.020796, 2.041689)--(1.020384, 2.056717)--(1.020384, 2.050438)--(1.020384, 2.044178)--(1.019971, 2.059284)--(1.019971, 2.053124)--(1.019971, 2.046982)--(1.019971, 2.040860)--(1.019567, 2.056100)--(1.019567, 2.050074)--(1.019567, 2.044066)--(1.019567, 2.038075)--(1.019179, 2.053424)--(1.019179, 2.047525)--(1.019179, 2.041644)--(1.018790, 2.057051);
\draw[red] (4.000000, 1.500000)--(3.710974, 1.500000)--(3.442832, 1.500000)--(3.194065, 1.500000)--(2.963273, 1.500000)--(2.924132, 1.458480)--(2.840090, 1.433242)--(2.818677, 1.398379)--(2.755312, 1.376805)--(2.699504, 1.357180)--(2.651908, 1.338469)--(2.653432, 1.312876)--(2.616281, 1.297187)--(2.584676, 1.282234)--(2.557572, 1.268181)--(2.534053, 1.255159)--(2.514316, 1.242781)--(2.461559, 1.236855)--(2.448498, 1.225678)--(2.438438, 1.214895)--(2.430454, 1.204804)--(2.391074, 1.199985)--(2.387745, 1.190741)--(2.386145, 1.181951)--(2.354387, 1.177701)--(2.356435, 1.169586)--(2.328762, 1.165703)--(2.333786, 1.158231)--(2.309748, 1.154626)--(2.317226, 1.147757)--(2.296212, 1.144472)--(2.276807, 1.141200)--(2.287724, 1.134999)--(2.270933, 1.131946)--(2.255348, 1.128985)--(2.269147, 1.123301)--(2.255692, 1.120562)--(2.243293, 1.117882)--(2.231907, 1.115254)--(2.221312, 1.112757)--(2.238802, 1.107868)--(2.229814, 1.105544)--(2.221686, 1.103239)--(2.214246, 1.101022)--(2.207613, 1.098813)--(2.201622, 1.096677)--(2.196248, 1.094607)--(2.191469, 1.092597)--(2.187265, 1.090639)--(2.183619, 1.088728)--(2.180515, 1.086857)--(2.177941, 1.085020)--(2.175886, 1.083211)--(2.174341, 1.081424)--(2.173181, 1.079712)--(2.172504, 1.078011)--(2.172197, 1.076371)--(2.172353, 1.074732)--(2.148137, 1.074732)--(2.149159, 1.073141)--(2.150516, 1.071592)--(2.152202, 1.070079)--(2.154214, 1.068596)--(2.156547, 1.067138)--(2.134938, 1.067138)--(2.137923, 1.065745)--(2.141210, 1.064366)--(2.144708, 1.063039)--(2.124524, 1.063039)--(2.128700, 1.061716)--(2.133076, 1.060434)--(2.137654, 1.059187)--(2.118760, 1.059187)--(2.123883, 1.057969)--(2.129199, 1.056776)--(2.111143, 1.056776)--(2.116978, 1.055602)--(2.123001, 1.054443)--(2.105734, 1.054443)--(2.112180, 1.053328)--(2.118810, 1.052218)--(2.102278, 1.052218)--(2.109313, 1.051143)--(2.116461, 1.050096)--(2.100616, 1.050096)--(2.108149, 1.049073)--(2.115796, 1.048069)--(2.100595, 1.048069)--(2.108614, 1.047078)--(2.093776, 1.047078)--(2.102163, 1.046097)--(2.110604, 1.045150)--(2.096358, 1.045150)--(2.105093, 1.044232)--(2.091173, 1.044232)--(2.100253, 1.043309)--(2.086653, 1.043309)--(2.095956, 1.042434)--(2.082658, 1.042434)--(2.092233, 1.041573)--(2.101870, 1.040721)--(2.089071, 1.040721)--(2.098979, 1.039874)--(2.086462, 1.039874)--(2.096587, 1.039053)--(2.084342, 1.039053)--(2.094679, 1.038253)--(2.082694, 1.038253)--(2.093240, 1.037469)--(2.081508, 1.037469)--(2.092260, 1.036696)--(2.080775, 1.036696)--(2.091685, 1.035954)--(2.080435, 1.035954)--(2.091545, 1.035213)--(2.080526, 1.035213)--(2.069566, 1.035213)--(2.080998, 1.034494)--(2.070259, 1.034494)--(2.081841, 1.033789)--(2.071317, 1.033789)--(2.083051, 1.033095)--(2.072735, 1.033095)--(2.084579, 1.032429)--(2.074463, 1.032429)--(2.064397, 1.032429)--(2.076538, 1.031764)--(2.066667, 1.031764)--(2.078916, 1.031117)--(2.069235, 1.031117)--(2.081594, 1.030483)--(2.072097, 1.030483)--(2.062644, 1.030483)--(2.075252, 1.029857)--(2.065978, 1.029857)--(2.078658, 1.029254)--(2.069556, 1.029254)--(2.060495, 1.029254)--(2.073376, 1.028669)--(2.064479, 1.028669)--(2.055620, 1.028669)--(2.068698, 1.028097)--(2.059997, 1.028097)--(2.073150, 1.027534)--(2.064605, 1.027534)--(2.056096, 1.027534)--(2.069444, 1.026975)--(2.061087, 1.026975)--(2.052764, 1.026975)--(2.066271, 1.026433)--(2.058095, 1.026433)--(2.071648, 1.025904)--(2.063614, 1.025904)--(2.055611, 1.025904)--(2.069323, 1.025383)--(2.061459, 1.025383)--(2.053625, 1.025383)--(2.067495, 1.024865)--(2.059798, 1.024865)--(2.052130, 1.024865)--(2.066127, 1.024362)--(2.058591, 1.024362)--(2.051082, 1.024362)--(2.065206, 1.023870)--(2.057825, 1.023870)--(2.050470, 1.023870)--(2.064721, 1.023383)--(2.057492, 1.023383)--(2.050288, 1.023383)--(2.064637, 1.022913)--(2.057553, 1.022913)--(2.050494, 1.022913)--(2.064942, 1.022454)--(2.057999, 1.022454)--(2.051079, 1.022454)--(2.044182, 1.022454)--(2.058820, 1.022002)--(2.052036, 1.022002)--(2.045275, 1.022002)--(2.060013, 1.021553)--(2.053364, 1.021553)--(2.046736, 1.021553)--(2.061549, 1.021117)--(2.055029, 1.021117)--(2.048530, 1.021117)--(2.042052, 1.021117)--(2.057027, 1.020687)--(2.050653, 1.020687)--(2.044300, 1.020687)--(2.059325, 1.020274)--(2.053072, 1.020274)--(2.046838, 1.020274)--(2.040623, 1.020274)--(2.055781, 1.019872)--(2.049662, 1.019872)--(2.043561, 1.019872)--(2.058774, 1.019478)--(2.052768, 1.019478)--(2.046779, 1.019478)--(2.040808, 1.019478)--(2.056153, 1.019086);
\draw[red] (1.500000, 4.000000)--(1.500000, 3.710974)--(1.500000, 3.442832)--(1.500000, 3.194065)--(1.500000, 2.963273)--(1.458480, 2.924132)--(1.433242, 2.840090)--(1.398379, 2.818677)--(1.376805, 2.755312)--(1.357180, 2.699504)--(1.338469, 2.651908)--(1.312876, 2.653432)--(1.297187, 2.616281)--(1.282234, 2.584676)--(1.268181, 2.557572)--(1.255159, 2.534053)--(1.242781, 2.514316)--(1.236855, 2.461559)--(1.225678, 2.448498)--(1.214895, 2.438438)--(1.204804, 2.430454)--(1.199985, 2.391074)--(1.190741, 2.387745)--(1.181951, 2.386145)--(1.177701, 2.354387)--(1.169586, 2.356435)--(1.165703, 2.328762)--(1.158231, 2.333786)--(1.154626, 2.309748)--(1.147757, 2.317226)--(1.144472, 2.296212)--(1.141200, 2.276807)--(1.134999, 2.287724)--(1.131946, 2.270933)--(1.128985, 2.255348)--(1.123301, 2.269147)--(1.120562, 2.255692)--(1.117882, 2.243293)--(1.115254, 2.231907)--(1.112757, 2.221312)--(1.107868, 2.238802)--(1.105544, 2.229814)--(1.103239, 2.221686)--(1.101022, 2.214246)--(1.098813, 2.207613)--(1.096677, 2.201622)--(1.094607, 2.196248)--(1.092597, 2.191469)--(1.090639, 2.187265)--(1.088728, 2.183619)--(1.086857, 2.180515)--(1.085020, 2.177941)--(1.083211, 2.175886)--(1.081424, 2.174341)--(1.079712, 2.173181)--(1.078011, 2.172504)--(1.076371, 2.172197)--(1.074732, 2.172353)--(1.074732, 2.148137)--(1.073141, 2.149159)--(1.071592, 2.150516)--(1.070079, 2.152202)--(1.068596, 2.154214)--(1.067138, 2.156547)--(1.067138, 2.134938)--(1.065745, 2.137923)--(1.064366, 2.141210)--(1.063039, 2.144708)--(1.063039, 2.124524)--(1.061716, 2.128700)--(1.060434, 2.133076)--(1.059187, 2.137654)--(1.059187, 2.118760)--(1.057969, 2.123883)--(1.056776, 2.129199)--(1.056776, 2.111143)--(1.055602, 2.116978)--(1.054443, 2.123001)--(1.054443, 2.105734)--(1.053328, 2.112180)--(1.052218, 2.118810)--(1.052218, 2.102278)--(1.051143, 2.109313)--(1.050096, 2.116461)--(1.050096, 2.100616)--(1.049073, 2.108149)--(1.048069, 2.115796)--(1.048069, 2.100595)--(1.047078, 2.108614)--(1.047078, 2.093776)--(1.046097, 2.102163)--(1.045150, 2.110604)--(1.045150, 2.096358)--(1.044232, 2.105093)--(1.044232, 2.091173)--(1.043309, 2.100253)--(1.043309, 2.086653)--(1.042434, 2.095956)--(1.042434, 2.082658)--(1.041573, 2.092233)--(1.040721, 2.101870)--(1.040721, 2.089071)--(1.039874, 2.098979)--(1.039874, 2.086462)--(1.039053, 2.096587)--(1.039053, 2.084342)--(1.038253, 2.094679)--(1.038253, 2.082694)--(1.037469, 2.093240)--(1.037469, 2.081508)--(1.036696, 2.092260)--(1.036696, 2.080775)--(1.035954, 2.091685)--(1.035954, 2.080435)--(1.035213, 2.091545)--(1.035213, 2.080526)--(1.035213, 2.069566)--(1.034494, 2.080998)--(1.034494, 2.070259)--(1.033789, 2.081841)--(1.033789, 2.071317)--(1.033095, 2.083051)--(1.033095, 2.072735)--(1.032429, 2.084579)--(1.032429, 2.074463)--(1.032429, 2.064397)--(1.031764, 2.076538)--(1.031764, 2.066667)--(1.031117, 2.078916)--(1.031117, 2.069235)--(1.030483, 2.081594)--(1.030483, 2.072097)--(1.030483, 2.062644)--(1.029857, 2.075252)--(1.029857, 2.065978)--(1.029254, 2.078658)--(1.029254, 2.069556)--(1.029254, 2.060495)--(1.028669, 2.073376)--(1.028669, 2.064479)--(1.028669, 2.055620)--(1.028097, 2.068698)--(1.028097, 2.059997)--(1.027534, 2.073150)--(1.027534, 2.064605)--(1.027534, 2.056096)--(1.026975, 2.069444)--(1.026975, 2.061087)--(1.026975, 2.052764)--(1.026433, 2.066271)--(1.026433, 2.058095)--(1.025904, 2.071648)--(1.025904, 2.063614)--(1.025904, 2.055611)--(1.025383, 2.069323)--(1.025383, 2.061459)--(1.025383, 2.053625)--(1.024865, 2.067495)--(1.024865, 2.059798)--(1.024865, 2.052130)--(1.024362, 2.066127)--(1.024362, 2.058591)--(1.024362, 2.051082)--(1.023870, 2.065206)--(1.023870, 2.057825)--(1.023870, 2.050470)--(1.023383, 2.064721)--(1.023383, 2.057492)--(1.023383, 2.050288)--(1.022913, 2.064637)--(1.022913, 2.057553)--(1.022913, 2.050494)--(1.022454, 2.064942)--(1.022454, 2.057999)--(1.022454, 2.051079)--(1.022454, 2.044182)--(1.022002, 2.058820)--(1.022002, 2.052036)--(1.022002, 2.045275)--(1.021553, 2.060013)--(1.021553, 2.053364)--(1.021553, 2.046736)--(1.021117, 2.061549)--(1.021117, 2.055029)--(1.021117, 2.048530)--(1.021117, 2.042052)--(1.020687, 2.057027)--(1.020687, 2.050653)--(1.020687, 2.044300)--(1.020274, 2.059325)--(1.020274, 2.053072)--(1.020274, 2.046838)--(1.020274, 2.040623)--(1.019872, 2.055781)--(1.019872, 2.049662)--(1.019872, 2.043561)--(1.019478, 2.058774)--(1.019478, 2.052768)--(1.019478, 2.046779)--(1.019478, 2.040808)--(1.019086, 2.056153);
\draw[red] (4.000000, 1.700000)--(3.601298, 1.700000)--(3.323419, 1.676677)--(3.230676, 1.613971)--(3.155431, 1.558494)--(3.032471, 1.525046)--(2.986129, 1.479912)--(2.893776, 1.452623)--(2.867269, 1.415112)--(2.795880, 1.392985)--(2.734556, 1.372090)--(2.682183, 1.352249)--(2.680555, 1.325249)--(2.639472, 1.308783)--(2.604328, 1.293154)--(2.573978, 1.278532)--(2.547996, 1.264772)--(2.526029, 1.251747)--(2.507284, 1.239582)--(2.455681, 1.233751)--(2.443459, 1.222738)--(2.434184, 1.212097)--(2.426950, 1.202120)--(2.388453, 1.197349)--(2.385807, 1.188183)--(2.384874, 1.179448)--(2.353587, 1.175366)--(2.355919, 1.167428)--(2.328903, 1.163554)--(2.334190, 1.156221)--(2.310751, 1.152615)--(2.288836, 1.149160)--(2.298062, 1.142547)--(2.278975, 1.139370)--(2.290133, 1.133235)--(2.273632, 1.130260)--(2.258313, 1.127371)--(2.244118, 1.124560)--(2.258917, 1.119138)--(2.246731, 1.116513)--(2.235543, 1.113936)--(2.225139, 1.111484)--(2.215646, 1.109067)--(2.207040, 1.106678)--(2.225867, 1.102116)--(2.218589, 1.099928)--(2.212109, 1.097744)--(2.206269, 1.095631)--(2.201045, 1.093580)--(2.196416, 1.091585)--(2.192361, 1.089639)--(2.188865, 1.087737)--(2.185912, 1.085871)--(2.183491, 1.084037)--(2.181591, 1.082228)--(2.180087, 1.080496)--(2.179075, 1.078778)--(2.153477, 1.078778)--(2.153386, 1.077123)--(2.153756, 1.075472)--(2.154473, 1.073872)--(2.155528, 1.072317)--(2.156918, 1.070800)--(2.158635, 1.069316)--(2.136307, 1.069316)--(2.138795, 1.067860)--(2.141593, 1.066425)--(2.144606, 1.065052)--(2.147918, 1.063690)--(2.127495, 1.063690)--(2.131410, 1.062378)--(2.135612, 1.061068)--(2.140018, 1.059795)--(2.120910, 1.059795)--(2.125875, 1.058555)--(2.131035, 1.057341)--(2.112784, 1.057341)--(2.118472, 1.056149)--(2.124351, 1.054974)--(2.106905, 1.054974)--(2.113212, 1.053847)--(2.119703, 1.052726)--(2.103005, 1.052726)--(2.109905, 1.051642)--(2.116917, 1.050590)--(2.100914, 1.050590)--(2.108387, 1.049530)--(2.115974, 1.048492)--(2.100639, 1.048492)--(2.108543, 1.047501)--(2.093572, 1.047501)--(2.101843, 1.046521)--(2.110166, 1.045578)--(2.095789, 1.045578)--(2.104465, 1.044637)--(2.090421, 1.044637)--(2.099387, 1.043722)--(2.085663, 1.043722)--(2.094909, 1.042828)--(2.104215, 1.041951)--(2.091016, 1.041951)--(2.100599, 1.041085)--(2.087693, 1.041085)--(2.097495, 1.040253)--(2.084868, 1.040253)--(2.094935, 1.039422)--(2.082584, 1.039422)--(2.092863, 1.038615)--(2.080775, 1.038615)--(2.091262, 1.037827)--(2.079430, 1.037827)--(2.090123, 1.037052)--(2.078539, 1.037052)--(2.089436, 1.036285)--(2.078095, 1.036285)--(2.089149, 1.035547)--(2.078039, 1.035547)--(2.089247, 1.034830)--(2.078360, 1.034830)--(2.067530, 1.034830)--(2.079049, 1.034132)--(2.068432, 1.034132)--(2.080098, 1.033446)--(2.069689, 1.033446)--(2.081504, 1.032769)--(2.071298, 1.032769)--(2.083264, 1.032096)--(2.073258, 1.032096)--(2.063301, 1.032096)--(2.075523, 1.031443)--(2.065757, 1.031443)--(2.078086, 1.030805)--(2.068506, 1.030805)--(2.080944, 1.030178)--(2.071546, 1.030178)--(2.062190, 1.030178)--(2.074876, 1.029556)--(2.065698, 1.029556)--(2.078457, 1.028955)--(2.069449, 1.028955)--(2.060480, 1.028955)--(2.073442, 1.028370)--(2.064637, 1.028370)--(2.055870, 1.028370)--(2.069030, 1.027796)--(2.060421, 1.027796)--(2.073658, 1.027228)--(2.065206, 1.027228)--(2.056788, 1.027228)--(2.070187, 1.026679)--(2.061919, 1.026679)--(2.053684, 1.026679)--(2.067241, 1.026145)--(2.059150, 1.026145)--(2.051091, 1.026145)--(2.064805, 1.025621)--(2.056885, 1.025621)--(2.070649, 1.025102)--(2.062867, 1.025102)--(2.055114, 1.025102)--(2.069005, 1.024601)--(2.061384, 1.024601)--(2.053792, 1.024601)--(2.067809, 1.024112)--(2.060344, 1.024112)--(2.052905, 1.024112)--(2.067048, 1.023631)--(2.059734, 1.023631)--(2.052446, 1.023631)--(2.066715, 1.023154)--(2.059550, 1.023154)--(2.052409, 1.023154)--(2.045293, 1.023154)--(2.059755, 1.022690)--(2.052756, 1.022690)--(2.045781, 1.022690)--(2.060340, 1.022236)--(2.053479, 1.022236)--(2.046641, 1.022236)--(2.061299, 1.021788)--(2.054573, 1.021788)--(2.047870, 1.021788)--(2.062601, 1.021353)--(2.056005, 1.021353)--(2.049430, 1.021353)--(2.042876, 1.021353)--(2.057766, 1.020929)--(2.051316, 1.020929)--(2.044887, 1.020929)--(2.059852, 1.020510)--(2.053525, 1.020510)--(2.047217, 1.020510)--(2.040928, 1.020510)--(2.056054, 1.020092)--(2.049867, 1.020092)--(2.043698, 1.020092)--(2.058878, 1.019684)--(2.052808, 1.019684)--(2.046756, 1.019684)--(2.040721, 1.019684)--(2.056011, 1.019294);
\draw[red] (1.700000, 4.000000)--(1.700000, 3.601298)--(1.676677, 3.323419)--(1.613971, 3.230676)--(1.558494, 3.155431)--(1.525046, 3.032471)--(1.479912, 2.986129)--(1.452623, 2.893776)--(1.415112, 2.867269)--(1.392985, 2.795880)--(1.372090, 2.734556)--(1.352249, 2.682183)--(1.325249, 2.680555)--(1.308783, 2.639472)--(1.293154, 2.604328)--(1.278532, 2.573978)--(1.264772, 2.547996)--(1.251747, 2.526029)--(1.239582, 2.507284)--(1.233751, 2.455681)--(1.222738, 2.443459)--(1.212097, 2.434184)--(1.202120, 2.426950)--(1.197349, 2.388453)--(1.188183, 2.385807)--(1.179448, 2.384874)--(1.175366, 2.353587)--(1.167428, 2.355919)--(1.163554, 2.328903)--(1.156221, 2.334190)--(1.152615, 2.310751)--(1.149160, 2.288836)--(1.142547, 2.298062)--(1.139370, 2.278975)--(1.133235, 2.290133)--(1.130260, 2.273632)--(1.127371, 2.258313)--(1.124560, 2.244118)--(1.119138, 2.258917)--(1.116513, 2.246731)--(1.113936, 2.235543)--(1.111484, 2.225139)--(1.109067, 2.215646)--(1.106678, 2.207040)--(1.102116, 2.225867)--(1.099928, 2.218589)--(1.097744, 2.212109)--(1.095631, 2.206269)--(1.093580, 2.201045)--(1.091585, 2.196416)--(1.089639, 2.192361)--(1.087737, 2.188865)--(1.085871, 2.185912)--(1.084037, 2.183491)--(1.082228, 2.181591)--(1.080496, 2.180087)--(1.078778, 2.179075)--(1.078778, 2.153477)--(1.077123, 2.153386)--(1.075472, 2.153756)--(1.073872, 2.154473)--(1.072317, 2.155528)--(1.070800, 2.156918)--(1.069316, 2.158635)--(1.069316, 2.136307)--(1.067860, 2.138795)--(1.066425, 2.141593)--(1.065052, 2.144606)--(1.063690, 2.147918)--(1.063690, 2.127495)--(1.062378, 2.131410)--(1.061068, 2.135612)--(1.059795, 2.140018)--(1.059795, 2.120910)--(1.058555, 2.125875)--(1.057341, 2.131035)--(1.057341, 2.112784)--(1.056149, 2.118472)--(1.054974, 2.124351)--(1.054974, 2.106905)--(1.053847, 2.113212)--(1.052726, 2.119703)--(1.052726, 2.103005)--(1.051642, 2.109905)--(1.050590, 2.116917)--(1.050590, 2.100914)--(1.049530, 2.108387)--(1.048492, 2.115974)--(1.048492, 2.100639)--(1.047501, 2.108543)--(1.047501, 2.093572)--(1.046521, 2.101843)--(1.045578, 2.110166)--(1.045578, 2.095789)--(1.044637, 2.104465)--(1.044637, 2.090421)--(1.043722, 2.099387)--(1.043722, 2.085663)--(1.042828, 2.094909)--(1.041951, 2.104215)--(1.041951, 2.091016)--(1.041085, 2.100599)--(1.041085, 2.087693)--(1.040253, 2.097495)--(1.040253, 2.084868)--(1.039422, 2.094935)--(1.039422, 2.082584)--(1.038615, 2.092863)--(1.038615, 2.080775)--(1.037827, 2.091262)--(1.037827, 2.079430)--(1.037052, 2.090123)--(1.037052, 2.078539)--(1.036285, 2.089436)--(1.036285, 2.078095)--(1.035547, 2.089149)--(1.035547, 2.078039)--(1.034830, 2.089247)--(1.034830, 2.078360)--(1.034830, 2.067530)--(1.034132, 2.079049)--(1.034132, 2.068432)--(1.033446, 2.080098)--(1.033446, 2.069689)--(1.032769, 2.081504)--(1.032769, 2.071298)--(1.032096, 2.083264)--(1.032096, 2.073258)--(1.032096, 2.063301)--(1.031443, 2.075523)--(1.031443, 2.065757)--(1.030805, 2.078086)--(1.030805, 2.068506)--(1.030178, 2.080944)--(1.030178, 2.071546)--(1.030178, 2.062190)--(1.029556, 2.074876)--(1.029556, 2.065698)--(1.028955, 2.078457)--(1.028955, 2.069449)--(1.028955, 2.060480)--(1.028370, 2.073442)--(1.028370, 2.064637)--(1.028370, 2.055870)--(1.027796, 2.069030)--(1.027796, 2.060421)--(1.027228, 2.073658)--(1.027228, 2.065206)--(1.027228, 2.056788)--(1.026679, 2.070187)--(1.026679, 2.061919)--(1.026679, 2.053684)--(1.026145, 2.067241)--(1.026145, 2.059150)--(1.026145, 2.051091)--(1.025621, 2.064805)--(1.025621, 2.056885)--(1.025102, 2.070649)--(1.025102, 2.062867)--(1.025102, 2.055114)--(1.024601, 2.069005)--(1.024601, 2.061384)--(1.024601, 2.053792)--(1.024112, 2.067809)--(1.024112, 2.060344)--(1.024112, 2.052905)--(1.023631, 2.067048)--(1.023631, 2.059734)--(1.023631, 2.052446)--(1.023154, 2.066715)--(1.023154, 2.059550)--(1.023154, 2.052409)--(1.023154, 2.045293)--(1.022690, 2.059755)--(1.022690, 2.052756)--(1.022690, 2.045781)--(1.022236, 2.060340)--(1.022236, 2.053479)--(1.022236, 2.046641)--(1.021788, 2.061299)--(1.021788, 2.054573)--(1.021788, 2.047870)--(1.021353, 2.062601)--(1.021353, 2.056005)--(1.021353, 2.049430)--(1.021353, 2.042876)--(1.020929, 2.057766)--(1.020929, 2.051316)--(1.020929, 2.044887)--(1.020510, 2.059852)--(1.020510, 2.053525)--(1.020510, 2.047217)--(1.020510, 2.040928)--(1.020092, 2.056054)--(1.020092, 2.049867)--(1.020092, 2.043698)--(1.019684, 2.058878)--(1.019684, 2.052808)--(1.019684, 2.046756)--(1.019684, 2.040721)--(1.019294, 2.056011);
\draw[red] (4.000000, 1.900000)--(3.701146, 1.834908)--(3.543942, 1.751102)--(3.337160, 1.701666)--(3.241348, 1.635324)--(3.161956, 1.577747)--(3.096363, 1.527163)--(2.985636, 1.495974)--(2.947371, 1.453577)--(2.862006, 1.428871)--(2.788519, 1.405745)--(2.774043, 1.373540)--(2.718087, 1.353849)--(2.669601, 1.335449)--(2.627868, 1.318137)--(2.591500, 1.302088)--(2.560569, 1.286837)--(2.534062, 1.272531)--(2.511090, 1.259287)--(2.491840, 1.246722)--(2.476063, 1.234730)--(2.462668, 1.223638)--(2.452300, 1.212924)--(2.410061, 1.207827)--(2.404710, 1.198084)--(2.401196, 1.188866)--(2.367136, 1.184426)--(2.367485, 1.175984)--(2.337756, 1.171962)--(2.341490, 1.164121)--(2.315612, 1.160419)--(2.322170, 1.153144)--(2.299752, 1.149679)--(2.308433, 1.143050)--(2.288893, 1.139866)--(2.270890, 1.136687)--(2.282893, 1.130632)--(2.267206, 1.127739)--(2.252658, 1.124925)--(2.239198, 1.122181)--(2.254540, 1.116874)--(2.243034, 1.114298)--(2.232502, 1.111763)--(2.222735, 1.109347)--(2.213862, 1.106959)--(2.205860, 1.104595)--(2.198538, 1.102323)--(2.218333, 1.097956)--(2.212275, 1.095845)--(2.206840, 1.093798)--(2.202004, 1.091808)--(2.197748, 1.089867)--(2.194053, 1.087971)--(2.190904, 1.086112)--(2.188288, 1.084284)--(2.186195, 1.082483)--(2.184616, 1.080702)--(2.158330, 1.080702)--(2.157712, 1.078992)--(2.157572, 1.077292)--(2.157788, 1.075649)--(2.158351, 1.074059)--(2.159255, 1.072513)--(2.160493, 1.071007)--(2.137604, 1.071007)--(2.139627, 1.069534)--(2.141962, 1.068089)--(2.144606, 1.066667)--(2.147558, 1.065262)--(2.126637, 1.065262)--(2.130208, 1.063914)--(2.134071, 1.062573)--(2.138139, 1.061277)--(2.142492, 1.059978)--(2.123304, 1.059978)--(2.128229, 1.058712)--(2.133352, 1.057474)--(2.115040, 1.057474)--(2.120619, 1.056296)--(2.126387, 1.055136)--(2.108873, 1.055136)--(2.115146, 1.053988)--(2.121532, 1.052883)--(2.104770, 1.052883)--(2.111637, 1.051781)--(2.118618, 1.050710)--(2.102564, 1.050710)--(2.109939, 1.049667)--(2.117429, 1.048645)--(2.102035, 1.048645)--(2.109904, 1.047640)--(2.094880, 1.047640)--(2.103121, 1.046646)--(2.111415, 1.045690)--(2.096994, 1.045690)--(2.105646, 1.044736)--(2.091564, 1.044736)--(2.100509, 1.043809)--(2.086751, 1.043809)--(2.095981, 1.042904)--(2.105271, 1.042016)--(2.092045, 1.042016)--(2.101560, 1.041167)--(2.088623, 1.041167)--(2.098407, 1.040325)--(2.085752, 1.040325)--(2.095751, 1.039512)--(2.083367, 1.039512)--(2.093626, 1.038697)--(2.081509, 1.038697)--(2.091978, 1.037900)--(2.080119, 1.037900)--(2.090796, 1.037118)--(2.079188, 1.037118)--(2.090022, 1.036369)--(2.078651, 1.036369)--(2.089685, 1.035625)--(2.078548, 1.035625)--(2.089738, 1.034903)--(2.078826, 1.034903)--(2.067970, 1.034903)--(2.079473, 1.034200)--(2.068833, 1.034200)--(2.080484, 1.033510)--(2.070053, 1.033510)--(2.081853, 1.032830)--(2.071627, 1.032830)--(2.083578, 1.032153)--(2.073553, 1.032153)--(2.063577, 1.032153)--(2.075785, 1.031497)--(2.066001, 1.031497)--(2.078318, 1.030857)--(2.068720, 1.030857)--(2.081146, 1.030227)--(2.071732, 1.030227)--(2.062359, 1.030227)--(2.074992, 1.029624)--(2.065792, 1.029624)--(2.078534, 1.029022)--(2.069505, 1.029022)--(2.060515, 1.029022)--(2.073460, 1.028436)--(2.064634, 1.028436)--(2.055846, 1.028436)--(2.068988, 1.027862)--(2.060360, 1.027862)--(2.073578, 1.027295)--(2.065105, 1.027295)--(2.056668, 1.027295)--(2.070048, 1.026747)--(2.061759, 1.026747)--(2.053504, 1.026747)--(2.056151, 1.026473)--(2.069748, 1.025930)--(2.061713, 1.025930)--(2.053710, 1.025930)--(2.067434, 1.025412)--(2.059568, 1.025412)--(2.051732, 1.025412)--(2.065613, 1.024898)--(2.057914, 1.024898)--(2.050242, 1.024898)--(2.064249, 1.024398)--(2.056708, 1.024398)--(2.049194, 1.024398)--(2.063325, 1.023910)--(2.055939, 1.023910)--(2.048578, 1.023910)--(2.062835, 1.023428)--(2.055598, 1.023428)--(2.048387, 1.023428)--(2.062740, 1.022962)--(2.055647, 1.022962)--(2.048579, 1.022962)--(2.063058, 1.022494)--(2.056109, 1.022494)--(2.049183, 1.022494)--(2.063734, 1.022048)--(2.056920, 1.022048)--(2.050129, 1.022048)--(2.043360, 1.022048)--(2.058099, 1.021605)--(2.051440, 1.021605)--(2.044802, 1.021605)--(2.059614, 1.021174)--(2.053082, 1.021174)--(2.046572, 1.021174)--(2.061458, 1.020752)--(2.055051, 1.020752)--(2.048664, 1.020752)--(2.042297, 1.020752)--(2.057343, 1.020333)--(2.051078, 1.020333)--(2.044832, 1.020333)--(2.059930, 1.019926)--(2.053782, 1.019926)--(2.047653, 1.019926)--(2.041542, 1.019926)--(2.056774, 1.019528)--(2.050758, 1.019528);
\draw[red] (1.900000, 4.000000)--(1.834908, 3.701146)--(1.751102, 3.543942)--(1.701666, 3.337160)--(1.635324, 3.241348)--(1.577747, 3.161956)--(1.527163, 3.096363)--(1.495974, 2.985636)--(1.453577, 2.947371)--(1.428871, 2.862006)--(1.405745, 2.788519)--(1.373540, 2.774043)--(1.353849, 2.718087)--(1.335449, 2.669601)--(1.318137, 2.627868)--(1.302088, 2.591500)--(1.286837, 2.560569)--(1.272531, 2.534062)--(1.259287, 2.511090)--(1.246722, 2.491840)--(1.234730, 2.476063)--(1.223638, 2.462668)--(1.212924, 2.452300)--(1.207827, 2.410061)--(1.198084, 2.404710)--(1.188866, 2.401196)--(1.184426, 2.367136)--(1.175984, 2.367485)--(1.171962, 2.337756)--(1.164121, 2.341490)--(1.160419, 2.315612)--(1.153144, 2.322170)--(1.149679, 2.299752)--(1.143050, 2.308433)--(1.139866, 2.288893)--(1.136687, 2.270890)--(1.130632, 2.282893)--(1.127739, 2.267206)--(1.124925, 2.252658)--(1.122181, 2.239198)--(1.116874, 2.254540)--(1.114298, 2.243034)--(1.111763, 2.232502)--(1.109347, 2.222735)--(1.106959, 2.213862)--(1.104595, 2.205860)--(1.102323, 2.198538)--(1.097956, 2.218333)--(1.095845, 2.212275)--(1.093798, 2.206840)--(1.091808, 2.202004)--(1.089867, 2.197748)--(1.087971, 2.194053)--(1.086112, 2.190904)--(1.084284, 2.188288)--(1.082483, 2.186195)--(1.080702, 2.184616)--(1.080702, 2.158330)--(1.078992, 2.157712)--(1.077292, 2.157572)--(1.075649, 2.157788)--(1.074059, 2.158351)--(1.072513, 2.159255)--(1.071007, 2.160493)--(1.071007, 2.137604)--(1.069534, 2.139627)--(1.068089, 2.141962)--(1.066667, 2.144606)--(1.065262, 2.147558)--(1.065262, 2.126637)--(1.063914, 2.130208)--(1.062573, 2.134071)--(1.061277, 2.138139)--(1.059978, 2.142492)--(1.059978, 2.123304)--(1.058712, 2.128229)--(1.057474, 2.133352)--(1.057474, 2.115040)--(1.056296, 2.120619)--(1.055136, 2.126387)--(1.055136, 2.108873)--(1.053988, 2.115146)--(1.052883, 2.121532)--(1.052883, 2.104770)--(1.051781, 2.111637)--(1.050710, 2.118618)--(1.050710, 2.102564)--(1.049667, 2.109939)--(1.048645, 2.117429)--(1.048645, 2.102035)--(1.047640, 2.109904)--(1.047640, 2.094880)--(1.046646, 2.103121)--(1.045690, 2.111415)--(1.045690, 2.096994)--(1.044736, 2.105646)--(1.044736, 2.091564)--(1.043809, 2.100509)--(1.043809, 2.086751)--(1.042904, 2.095981)--(1.042016, 2.105271)--(1.042016, 2.092045)--(1.041167, 2.101560)--(1.041167, 2.088623)--(1.040325, 2.098407)--(1.040325, 2.085752)--(1.039512, 2.095751)--(1.039512, 2.083367)--(1.038697, 2.093626)--(1.038697, 2.081509)--(1.037900, 2.091978)--(1.037900, 2.080119)--(1.037118, 2.090796)--(1.037118, 2.079188)--(1.036369, 2.090022)--(1.036369, 2.078651)--(1.035625, 2.089685)--(1.035625, 2.078548)--(1.034903, 2.089738)--(1.034903, 2.078826)--(1.034903, 2.067970)--(1.034200, 2.079473)--(1.034200, 2.068833)--(1.033510, 2.080484)--(1.033510, 2.070053)--(1.032830, 2.081853)--(1.032830, 2.071627)--(1.032153, 2.083578)--(1.032153, 2.073553)--(1.032153, 2.063577)--(1.031497, 2.075785)--(1.031497, 2.066001)--(1.030857, 2.078318)--(1.030857, 2.068720)--(1.030227, 2.081146)--(1.030227, 2.071732)--(1.030227, 2.062359)--(1.029624, 2.074992)--(1.029624, 2.065792)--(1.029022, 2.078534)--(1.029022, 2.069505)--(1.029022, 2.060515)--(1.028436, 2.073460)--(1.028436, 2.064634)--(1.028436, 2.055846)--(1.027862, 2.068988)--(1.027862, 2.060360)--(1.027295, 2.073578)--(1.027295, 2.065105)--(1.027295, 2.056668)--(1.026747, 2.070048)--(1.026747, 2.061759)--(1.026747, 2.053504)--(1.026473, 2.056151)--(1.025930, 2.069748)--(1.025930, 2.061713)--(1.025930, 2.053710)--(1.025412, 2.067434)--(1.025412, 2.059568)--(1.025412, 2.051732)--(1.024898, 2.065613)--(1.024898, 2.057914)--(1.024898, 2.050242)--(1.024398, 2.064249)--(1.024398, 2.056708)--(1.024398, 2.049194)--(1.023910, 2.063325)--(1.023910, 2.055939)--(1.023910, 2.048578)--(1.023428, 2.062835)--(1.023428, 2.055598)--(1.023428, 2.048387)--(1.022962, 2.062740)--(1.022962, 2.055647)--(1.022962, 2.048579)--(1.022494, 2.063058)--(1.022494, 2.056109)--(1.022494, 2.049183)--(1.022048, 2.063734)--(1.022048, 2.056920)--(1.022048, 2.050129)--(1.022048, 2.043360)--(1.021605, 2.058099)--(1.021605, 2.051440)--(1.021605, 2.044802)--(1.021174, 2.059614)--(1.021174, 2.053082)--(1.021174, 2.046572)--(1.020752, 2.061458)--(1.020752, 2.055051)--(1.020752, 2.048664)--(1.020752, 2.042297)--(1.020333, 2.057343)--(1.020333, 2.051078)--(1.020333, 2.044832)--(1.019926, 2.059930)--(1.019926, 2.053782)--(1.019926, 2.047653)--(1.019926, 2.041542)--(1.019528, 2.056774)--(1.019528, 2.050758);
\draw[red] (4.000000, 2.100000)--(3.878376, 1.941121)--(3.687494, 1.840223)--(3.532248, 1.755352)--(3.405723, 1.682558)--(3.230296, 1.639075)--(3.151856, 1.581006)--(3.088980, 1.529089)--(2.977858, 1.498086)--(2.939101, 1.455977)--(2.855470, 1.430351)--(2.783821, 1.406361)--(2.769196, 1.374337)--(2.713891, 1.354366)--(2.665314, 1.336072)--(2.623450, 1.318866)--(2.587568, 1.302608)--(2.556518, 1.287453)--(2.529862, 1.273244)--(2.507236, 1.259846)--(2.488339, 1.247136)--(2.472458, 1.235227)--(2.459354, 1.224013)--(2.448892, 1.213378)--(2.406565, 1.208319)--(2.401079, 1.198657)--(2.397412, 1.189523)--(2.363198, 1.185126)--(2.363651, 1.176624)--(2.334080, 1.172499)--(2.337657, 1.164741)--(2.311911, 1.160949)--(2.318311, 1.153757)--(2.295741, 1.150335)--(2.304488, 1.143675)--(2.285022, 1.140423)--(2.266877, 1.137287)--(2.278907, 1.131218)--(2.263278, 1.128269)--(2.248802, 1.125400)--(2.263434, 1.119872)--(2.251012, 1.117197)--(2.239428, 1.114659)--(2.228803, 1.112164)--(2.219106, 1.109706)--(2.210313, 1.107277)--(2.229030, 1.102642)--(2.221590, 1.100420)--(2.214814, 1.098276)--(2.208816, 1.096133)--(2.203445, 1.094055)--(2.198676, 1.092034)--(2.194491, 1.090064)--(2.190872, 1.088139)--(2.187803, 1.086252)--(2.185273, 1.084397)--(2.183271, 1.082569)--(2.181669, 1.080820)--(2.180564, 1.079085)--(2.154849, 1.079085)--(2.154675, 1.077415)--(2.154968, 1.075750)--(2.155610, 1.074137)--(2.156593, 1.072569)--(2.157913, 1.071041)--(2.159564, 1.069547)--(2.137152, 1.069547)--(2.139579, 1.068081)--(2.142318, 1.066638)--(2.145273, 1.065258)--(2.148528, 1.063889)--(2.128036, 1.063889)--(2.131898, 1.062571)--(2.136048, 1.061256)--(2.140403, 1.059979)--(2.121233, 1.059979)--(2.126148, 1.058735)--(2.131259, 1.057518)--(2.112950, 1.057518)--(2.118591, 1.056325)--(2.124422, 1.055148)--(2.106920, 1.055148)--(2.113179, 1.054021)--(2.119622, 1.052900)--(2.102870, 1.052900)--(2.109721, 1.051818)--(2.116756, 1.050733)--(2.100708, 1.050733)--(2.108140, 1.049675)--(2.115687, 1.048640)--(2.100307, 1.048640)--(2.108237, 1.047620)--(2.093231, 1.047620)--(2.101467, 1.046644)--(2.109816, 1.045675)--(2.095411, 1.045675)--(2.104059, 1.044737)--(2.089986, 1.044737)--(2.098922, 1.043827)--(2.085168, 1.043827)--(2.094382, 1.042938)--(2.103656, 1.042067)--(2.090424, 1.042067)--(2.099972, 1.041207)--(2.087032, 1.041207)--(2.096852, 1.040355)--(2.084197, 1.040355)--(2.094233, 1.039532)--(2.081851, 1.039532)--(2.092096, 1.038732)--(2.079976, 1.038732)--(2.090426, 1.037952)--(2.078560, 1.037952)--(2.089213, 1.037186)--(2.077592, 1.037186)--(2.088447, 1.036430)--(2.077066, 1.036430)--(2.088123, 1.035678)--(2.076978, 1.035678)--(2.088190, 1.034950)--(2.077271, 1.034950)--(2.088637, 1.034241)--(2.077937, 1.034241)--(2.067292, 1.034241)--(2.078968, 1.033545)--(2.068533, 1.033545)--(2.080360, 1.032858)--(2.070131, 1.032858)--(2.082065, 1.032197)--(2.072034, 1.032197)--(2.084117, 1.031536)--(2.074281, 1.031536)--(2.064492, 1.031536)--(2.076830, 1.030891)--(2.067229, 1.030891)--(2.079676, 1.030258)--(2.070258, 1.030258)--(2.060883, 1.030258)--(2.073537, 1.029650)--(2.064335, 1.029650)--(2.077099, 1.029044)--(2.068069, 1.029044)--(2.059079, 1.029044)--(2.072045, 1.028455)--(2.063220, 1.028455)--(2.076261, 1.027877)--(2.067597, 1.027877)--(2.058969, 1.027877)--(2.072210, 1.027307)--(2.063740, 1.027307)--(2.055304, 1.027307)--(2.068706, 1.026756)--(2.060420, 1.026756)--(2.052167, 1.026756)--(2.065728, 1.026221)--(2.057619, 1.026221)--(2.071226, 1.025696)--(2.063258, 1.025696)--(2.055321, 1.025696)--(2.069086, 1.025177)--(2.061287, 1.025177)--(2.053517, 1.025177)--(2.067409, 1.024676)--(2.059771, 1.024676)--(2.052161, 1.024676)--(2.066209, 1.024173)--(2.058731, 1.024173)--(2.051279, 1.024173)--(2.065456, 1.023678)--(2.058133, 1.023678)--(2.050836, 1.023678)--(2.065110, 1.023203)--(2.057935, 1.023203)--(2.050785, 1.023203)--(2.065157, 1.022742)--(2.058124, 1.022742)--(2.051115, 1.022742)--(2.044130, 1.022742)--(2.058691, 1.022290)--(2.051819, 1.022290)--(2.044970, 1.022290)--(2.059628, 1.021845)--(2.052891, 1.021845)--(2.046175, 1.021845)--(2.060933, 1.021400)--(2.054328, 1.021400)--(2.047744, 1.021400)--(2.062578, 1.020966)--(2.056102, 1.020966)--(2.049646, 1.020966)--(2.043210, 1.020966)--(2.047472, 1.020752)--(2.041109, 1.020752)--(2.056171, 1.020333)--(2.049910, 1.020333)--(2.043667, 1.020333)--(2.058782, 1.019926)--(2.052638, 1.019926)--(2.046512, 1.019926)--(2.040405, 1.019926)--(2.055654, 1.019526);
\draw[red] (2.100000, 4.000000)--(1.941121, 3.878376)--(1.840223, 3.687494)--(1.755352, 3.532248)--(1.682558, 3.405723)--(1.639075, 3.230296)--(1.581006, 3.151856)--(1.529089, 3.088980)--(1.498086, 2.977858)--(1.455977, 2.939101)--(1.430351, 2.855470)--(1.406361, 2.783821)--(1.374337, 2.769196)--(1.354366, 2.713891)--(1.336072, 2.665314)--(1.318866, 2.623450)--(1.302608, 2.587568)--(1.287453, 2.556518)--(1.273244, 2.529862)--(1.259846, 2.507236)--(1.247136, 2.488339)--(1.235227, 2.472458)--(1.224013, 2.459354)--(1.213378, 2.448892)--(1.208319, 2.406565)--(1.198657, 2.401079)--(1.189523, 2.397412)--(1.185126, 2.363198)--(1.176624, 2.363651)--(1.172499, 2.334080)--(1.164741, 2.337657)--(1.160949, 2.311911)--(1.153757, 2.318311)--(1.150335, 2.295741)--(1.143675, 2.304488)--(1.140423, 2.285022)--(1.137287, 2.266877)--(1.131218, 2.278907)--(1.128269, 2.263278)--(1.125400, 2.248802)--(1.119872, 2.263434)--(1.117197, 2.251012)--(1.114659, 2.239428)--(1.112164, 2.228803)--(1.109706, 2.219106)--(1.107277, 2.210313)--(1.102642, 2.229030)--(1.100420, 2.221590)--(1.098276, 2.214814)--(1.096133, 2.208816)--(1.094055, 2.203445)--(1.092034, 2.198676)--(1.090064, 2.194491)--(1.088139, 2.190872)--(1.086252, 2.187803)--(1.084397, 2.185273)--(1.082569, 2.183271)--(1.080820, 2.181669)--(1.079085, 2.180564)--(1.079085, 2.154849)--(1.077415, 2.154675)--(1.075750, 2.154968)--(1.074137, 2.155610)--(1.072569, 2.156593)--(1.071041, 2.157913)--(1.069547, 2.159564)--(1.069547, 2.137152)--(1.068081, 2.139579)--(1.066638, 2.142318)--(1.065258, 2.145273)--(1.063889, 2.148528)--(1.063889, 2.128036)--(1.062571, 2.131898)--(1.061256, 2.136048)--(1.059979, 2.140403)--(1.059979, 2.121233)--(1.058735, 2.126148)--(1.057518, 2.131259)--(1.057518, 2.112950)--(1.056325, 2.118591)--(1.055148, 2.124422)--(1.055148, 2.106920)--(1.054021, 2.113179)--(1.052900, 2.119622)--(1.052900, 2.102870)--(1.051818, 2.109721)--(1.050733, 2.116756)--(1.050733, 2.100708)--(1.049675, 2.108140)--(1.048640, 2.115687)--(1.048640, 2.100307)--(1.047620, 2.108237)--(1.047620, 2.093231)--(1.046644, 2.101467)--(1.045675, 2.109816)--(1.045675, 2.095411)--(1.044737, 2.104059)--(1.044737, 2.089986)--(1.043827, 2.098922)--(1.043827, 2.085168)--(1.042938, 2.094382)--(1.042067, 2.103656)--(1.042067, 2.090424)--(1.041207, 2.099972)--(1.041207, 2.087032)--(1.040355, 2.096852)--(1.040355, 2.084197)--(1.039532, 2.094233)--(1.039532, 2.081851)--(1.038732, 2.092096)--(1.038732, 2.079976)--(1.037952, 2.090426)--(1.037952, 2.078560)--(1.037186, 2.089213)--(1.037186, 2.077592)--(1.036430, 2.088447)--(1.036430, 2.077066)--(1.035678, 2.088123)--(1.035678, 2.076978)--(1.034950, 2.088190)--(1.034950, 2.077271)--(1.034241, 2.088637)--(1.034241, 2.077937)--(1.034241, 2.067292)--(1.033545, 2.078968)--(1.033545, 2.068533)--(1.032858, 2.080360)--(1.032858, 2.070131)--(1.032197, 2.082065)--(1.032197, 2.072034)--(1.031536, 2.084117)--(1.031536, 2.074281)--(1.031536, 2.064492)--(1.030891, 2.076830)--(1.030891, 2.067229)--(1.030258, 2.079676)--(1.030258, 2.070258)--(1.030258, 2.060883)--(1.029650, 2.073537)--(1.029650, 2.064335)--(1.029044, 2.077099)--(1.029044, 2.068069)--(1.029044, 2.059079)--(1.028455, 2.072045)--(1.028455, 2.063220)--(1.027877, 2.076261)--(1.027877, 2.067597)--(1.027877, 2.058969)--(1.027307, 2.072210)--(1.027307, 2.063740)--(1.027307, 2.055304)--(1.026756, 2.068706)--(1.026756, 2.060420)--(1.026756, 2.052167)--(1.026221, 2.065728)--(1.026221, 2.057619)--(1.025696, 2.071226)--(1.025696, 2.063258)--(1.025696, 2.055321)--(1.025177, 2.069086)--(1.025177, 2.061287)--(1.025177, 2.053517)--(1.024676, 2.067409)--(1.024676, 2.059771)--(1.024676, 2.052161)--(1.024173, 2.066209)--(1.024173, 2.058731)--(1.024173, 2.051279)--(1.023678, 2.065456)--(1.023678, 2.058133)--(1.023678, 2.050836)--(1.023203, 2.065110)--(1.023203, 2.057935)--(1.023203, 2.050785)--(1.022742, 2.065157)--(1.022742, 2.058124)--(1.022742, 2.051115)--(1.022742, 2.044130)--(1.022290, 2.058691)--(1.022290, 2.051819)--(1.022290, 2.044970)--(1.021845, 2.059628)--(1.021845, 2.052891)--(1.021845, 2.046175)--(1.021400, 2.060933)--(1.021400, 2.054328)--(1.021400, 2.047744)--(1.020966, 2.062578)--(1.020966, 2.056102)--(1.020966, 2.049646)--(1.020966, 2.043210)--(1.020752, 2.047472)--(1.020752, 2.041109)--(1.020333, 2.056171)--(1.020333, 2.049910)--(1.020333, 2.043667)--(1.019926, 2.058782)--(1.019926, 2.052638)--(1.019926, 2.046512)--(1.019926, 2.040405)--(1.019526, 2.055654);
\draw[red] (4.000000, 2.300000)--(3.957987, 2.083242)--(3.841486, 1.928741)--(3.656097, 1.830368)--(3.508518, 1.745771)--(3.388199, 1.673157)--(3.216878, 1.630422)--(3.141065, 1.573249)--(3.080462, 1.522031)--(2.971898, 1.491389)--(2.934935, 1.449691)--(2.852295, 1.424800)--(2.780257, 1.401993)--(2.766711, 1.370195)--(2.711878, 1.350730)--(2.664390, 1.332526)--(2.623553, 1.315380)--(2.588005, 1.299471)--(2.557828, 1.284336)--(2.531469, 1.270394)--(2.509096, 1.257232)--(2.490414, 1.244733)--(2.474688, 1.233021)--(2.461758, 1.221971)--(2.451422, 1.211489)--(2.409646, 1.206405)--(2.404669, 1.196681)--(2.401525, 1.187469)--(2.367890, 1.183029)--(2.368270, 1.174732)--(2.338913, 1.170702)--(2.342702, 1.162976)--(2.317157, 1.159261)--(2.323767, 1.152080)--(2.301654, 1.148599)--(2.280993, 1.145256)--(2.291141, 1.138838)--(2.273196, 1.135743)--(2.270812, 1.131246)--(2.255432, 1.128287)--(2.269405, 1.122603)--(2.256154, 1.119862)--(2.243770, 1.117267)--(2.232374, 1.114722)--(2.221931, 1.112220)--(2.212414, 1.109755)--(2.230546, 1.105069)--(2.222554, 1.102755)--(2.215251, 1.100529)--(2.208605, 1.098382)--(2.202736, 1.096235)--(2.197487, 1.094154)--(2.192837, 1.092130)--(2.188765, 1.090158)--(2.185255, 1.088231)--(2.182292, 1.086342)--(2.179865, 1.084486)--(2.177961, 1.082656)--(2.176453, 1.080906)--(2.175440, 1.079171)--(2.174804, 1.077500)--(2.174641, 1.075835)--(2.150044, 1.075835)--(2.150764, 1.074222)--(2.151823, 1.072655)--(2.153215, 1.071128)--(2.154934, 1.069635)--(2.156977, 1.068171)--(2.135033, 1.068171)--(2.137833, 1.066729)--(2.140845, 1.065351)--(2.144156, 1.063985)--(2.147765, 1.062627)--(2.127683, 1.062627)--(2.131893, 1.061313)--(2.136306, 1.060039)--(2.117153, 1.060039)--(2.122121, 1.058798)--(2.127282, 1.057584)--(2.132637, 1.056394)--(2.114673, 1.056394)--(2.120548, 1.055221)--(2.126613, 1.054060)--(2.109438, 1.054060)--(2.115930, 1.052943)--(2.122607, 1.051829)--(2.106169, 1.051829)--(2.113257, 1.050748)--(2.120460, 1.049693)--(2.104713, 1.049693)--(2.112308, 1.048660)--(2.096946, 1.048660)--(2.104921, 1.047644)--(2.112949, 1.046671)--(2.098208, 1.046671)--(2.106598, 1.045705)--(2.092206, 1.045705)--(2.100890, 1.044771)--(2.086829, 1.044771)--(2.095798, 1.043864)--(2.104882, 1.042951)--(2.091364, 1.042951)--(2.100676, 1.042082)--(2.087457, 1.042082)--(2.097041, 1.041226)--(2.084113, 1.041226)--(2.093967, 1.040378)--(2.081323, 1.040378)--(2.091389, 1.039558)--(2.079016, 1.039558)--(2.089345, 1.038737)--(2.077240, 1.038737)--(2.087779, 1.037935)--(2.075932, 1.037935)--(2.086624, 1.037172)--(2.075022, 1.037172)--(2.085914, 1.036418)--(2.074551, 1.036418)--(2.085644, 1.035669)--(2.074515, 1.035669)--(2.085761, 1.034943)--(2.074858, 1.034943)--(2.086256, 1.034236)--(2.075570, 1.034236)--(2.087120, 1.033543)--(2.076645, 1.033543)--(2.066223, 1.033543)--(2.078078, 1.032859)--(2.067861, 1.032859)--(2.079823, 1.032200)--(2.069801, 1.032200)--(2.081911, 1.031542)--(2.072085, 1.031542)--(2.062304, 1.031542)--(2.074667, 1.030899)--(2.065073, 1.030899)--(2.077545, 1.030268)--(2.068134, 1.030268)--(2.058765, 1.030268)--(2.071440, 1.029663)--(2.062244, 1.029663)--(2.075028, 1.029060)--(2.066003, 1.029060)--(2.057017, 1.029060)--(2.070002, 1.028473)--(2.061180, 1.028473)--(2.074239, 1.027898)--(2.065577, 1.027898)--(2.056951, 1.027898)--(2.070208, 1.027331)--(2.061738, 1.027331)--(2.053303, 1.027331)--(2.066719, 1.026783)--(2.058433, 1.026783)--(2.071928, 1.026234)--(2.063791, 1.026234)--(2.055686, 1.026234)--(2.069343, 1.025696)--(2.061382, 1.025696)--(2.053452, 1.025696)--(2.067237, 1.025181)--(2.059443, 1.025181)--(2.051679, 1.025181)--(2.065622, 1.024667)--(2.057993, 1.024667)--(2.050393, 1.024667)--(2.064462, 1.024166)--(2.056992, 1.024166)--(2.049549, 1.024166)--(2.063746, 1.023674)--(2.056430, 1.023674)--(2.049141, 1.023674)--(2.063433, 1.023201)--(2.056265, 1.023201)--(2.049121, 1.023201)--(2.063541, 1.022727)--(2.056518, 1.022727)--(2.049519, 1.022727)--(2.064038, 1.022264)--(2.057157, 1.022264)--(2.050298, 1.022264)--(2.043463, 1.022264)--(2.058144, 1.021820)--(2.051419, 1.021820)--(2.044716, 1.021820)--(2.059498, 1.021377)--(2.052904, 1.021377)--(2.046332, 1.021377)--(2.061189, 1.020944)--(2.054724, 1.020944)--(2.048279, 1.020944)--(2.041855, 1.020944)--(2.056874, 1.020516)--(2.050553, 1.020516)--(2.044253, 1.020516)--(2.059323, 1.020103)--(2.053123, 1.020103)--(2.046941, 1.020103)--(2.040778, 1.020103)--(2.055983, 1.019700)--(2.049916, 1.019700);
\draw[red] (2.300000, 4.000000)--(2.083242, 3.957987)--(1.928741, 3.841486)--(1.830368, 3.656097)--(1.745771, 3.508518)--(1.673157, 3.388199)--(1.630422, 3.216878)--(1.573249, 3.141065)--(1.522031, 3.080462)--(1.491389, 2.971898)--(1.449691, 2.934935)--(1.424800, 2.852295)--(1.401993, 2.780257)--(1.370195, 2.766711)--(1.350730, 2.711878)--(1.332526, 2.664390)--(1.315380, 2.623553)--(1.299471, 2.588005)--(1.284336, 2.557828)--(1.270394, 2.531469)--(1.257232, 2.509096)--(1.244733, 2.490414)--(1.233021, 2.474688)--(1.221971, 2.461758)--(1.211489, 2.451422)--(1.206405, 2.409646)--(1.196681, 2.404669)--(1.187469, 2.401525)--(1.183029, 2.367890)--(1.174732, 2.368270)--(1.170702, 2.338913)--(1.162976, 2.342702)--(1.159261, 2.317157)--(1.152080, 2.323767)--(1.148599, 2.301654)--(1.145256, 2.280993)--(1.138838, 2.291141)--(1.135743, 2.273196)--(1.131246, 2.270812)--(1.128287, 2.255432)--(1.122603, 2.269405)--(1.119862, 2.256154)--(1.117267, 2.243770)--(1.114722, 2.232374)--(1.112220, 2.221931)--(1.109755, 2.212414)--(1.105069, 2.230546)--(1.102755, 2.222554)--(1.100529, 2.215251)--(1.098382, 2.208605)--(1.096235, 2.202736)--(1.094154, 2.197487)--(1.092130, 2.192837)--(1.090158, 2.188765)--(1.088231, 2.185255)--(1.086342, 2.182292)--(1.084486, 2.179865)--(1.082656, 2.177961)--(1.080906, 2.176453)--(1.079171, 2.175440)--(1.077500, 2.174804)--(1.075835, 2.174641)--(1.075835, 2.150044)--(1.074222, 2.150764)--(1.072655, 2.151823)--(1.071128, 2.153215)--(1.069635, 2.154934)--(1.068171, 2.156977)--(1.068171, 2.135033)--(1.066729, 2.137833)--(1.065351, 2.140845)--(1.063985, 2.144156)--(1.062627, 2.147765)--(1.062627, 2.127683)--(1.061313, 2.131893)--(1.060039, 2.136306)--(1.060039, 2.117153)--(1.058798, 2.122121)--(1.057584, 2.127282)--(1.056394, 2.132637)--(1.056394, 2.114673)--(1.055221, 2.120548)--(1.054060, 2.126613)--(1.054060, 2.109438)--(1.052943, 2.115930)--(1.051829, 2.122607)--(1.051829, 2.106169)--(1.050748, 2.113257)--(1.049693, 2.120460)--(1.049693, 2.104713)--(1.048660, 2.112308)--(1.048660, 2.096946)--(1.047644, 2.104921)--(1.046671, 2.112949)--(1.046671, 2.098208)--(1.045705, 2.106598)--(1.045705, 2.092206)--(1.044771, 2.100890)--(1.044771, 2.086829)--(1.043864, 2.095798)--(1.042951, 2.104882)--(1.042951, 2.091364)--(1.042082, 2.100676)--(1.042082, 2.087457)--(1.041226, 2.097041)--(1.041226, 2.084113)--(1.040378, 2.093967)--(1.040378, 2.081323)--(1.039558, 2.091389)--(1.039558, 2.079016)--(1.038737, 2.089345)--(1.038737, 2.077240)--(1.037935, 2.087779)--(1.037935, 2.075932)--(1.037172, 2.086624)--(1.037172, 2.075022)--(1.036418, 2.085914)--(1.036418, 2.074551)--(1.035669, 2.085644)--(1.035669, 2.074515)--(1.034943, 2.085761)--(1.034943, 2.074858)--(1.034236, 2.086256)--(1.034236, 2.075570)--(1.033543, 2.087120)--(1.033543, 2.076645)--(1.033543, 2.066223)--(1.032859, 2.078078)--(1.032859, 2.067861)--(1.032200, 2.079823)--(1.032200, 2.069801)--(1.031542, 2.081911)--(1.031542, 2.072085)--(1.031542, 2.062304)--(1.030899, 2.074667)--(1.030899, 2.065073)--(1.030268, 2.077545)--(1.030268, 2.068134)--(1.030268, 2.058765)--(1.029663, 2.071440)--(1.029663, 2.062244)--(1.029060, 2.075028)--(1.029060, 2.066003)--(1.029060, 2.057017)--(1.028473, 2.070002)--(1.028473, 2.061180)--(1.027898, 2.074239)--(1.027898, 2.065577)--(1.027898, 2.056951)--(1.027331, 2.070208)--(1.027331, 2.061738)--(1.027331, 2.053303)--(1.026783, 2.066719)--(1.026783, 2.058433)--(1.026234, 2.071928)--(1.026234, 2.063791)--(1.026234, 2.055686)--(1.025696, 2.069343)--(1.025696, 2.061382)--(1.025696, 2.053452)--(1.025181, 2.067237)--(1.025181, 2.059443)--(1.025181, 2.051679)--(1.024667, 2.065622)--(1.024667, 2.057993)--(1.024667, 2.050393)--(1.024166, 2.064462)--(1.024166, 2.056992)--(1.024166, 2.049549)--(1.023674, 2.063746)--(1.023674, 2.056430)--(1.023674, 2.049141)--(1.023201, 2.063433)--(1.023201, 2.056265)--(1.023201, 2.049121)--(1.022727, 2.063541)--(1.022727, 2.056518)--(1.022727, 2.049519)--(1.022264, 2.064038)--(1.022264, 2.057157)--(1.022264, 2.050298)--(1.022264, 2.043463)--(1.021820, 2.058144)--(1.021820, 2.051419)--(1.021820, 2.044716)--(1.021377, 2.059498)--(1.021377, 2.052904)--(1.021377, 2.046332)--(1.020944, 2.061189)--(1.020944, 2.054724)--(1.020944, 2.048279)--(1.020944, 2.041855)--(1.020516, 2.056874)--(1.020516, 2.050553)--(1.020516, 2.044253)--(1.020103, 2.059323)--(1.020103, 2.053123)--(1.020103, 2.046941)--(1.020103, 2.040778)--(1.019700, 2.055983)--(1.019700, 2.049916);
\draw[red] (4.000000, 2.500000)--(3.920046, 2.266153)--(3.884538, 2.060513)--(3.779266, 1.911055)--(3.605328, 1.815081)--(3.464094, 1.733671)--(3.351429, 1.662277)--(3.185554, 1.620922)--(3.114758, 1.564577)--(3.056867, 1.514777)--(2.951369, 1.484936)--(2.916229, 1.444269)--(2.836785, 1.419440)--(2.767781, 1.396615)--(2.755560, 1.365423)--(2.702331, 1.346300)--(2.656266, 1.328389)--(2.616698, 1.311499)--(2.582308, 1.295804)--(2.552598, 1.281138)--(2.527155, 1.267355)--(2.505636, 1.254326)--(2.487756, 1.241935)--(2.472797, 1.230306)--(2.460607, 1.219315)--(2.416233, 1.214103)--(2.409235, 1.204173)--(2.404116, 1.194824)--(2.368186, 1.190338)--(2.367306, 1.181690)--(2.368033, 1.173411)--(2.339080, 1.169387)--(2.342907, 1.161803)--(2.317713, 1.158088)--(2.324348, 1.151028)--(2.302296, 1.147660)--(2.281909, 1.144313)--(2.292302, 1.137877)--(2.274634, 1.134770)--(2.258204, 1.131761)--(2.271335, 1.126006)--(2.257076, 1.123242)--(2.243889, 1.120545)--(2.231730, 1.117906)--(2.248057, 1.112776)--(2.237771, 1.110271)--(2.228251, 1.107879)--(2.219617, 1.105512)--(2.211685, 1.103241)--(2.204579, 1.100983)--(2.198124, 1.098807)--(2.192295, 1.096703)--(2.187218, 1.094596)--(2.182735, 1.092549)--(2.178827, 1.090554)--(2.175478, 1.088606)--(2.172674, 1.086697)--(2.170403, 1.084822)--(2.168524, 1.083035)--(2.167146, 1.081270)--(2.166263, 1.079521)--(2.165750, 1.077839)--(2.165710, 1.076162)--(2.166030, 1.074539)--(2.166701, 1.072964)--(2.143117, 1.072964)--(2.144615, 1.071429)--(2.146437, 1.069930)--(2.148578, 1.068460)--(2.151037, 1.067015)--(2.153809, 1.065588)--(2.132723, 1.065588)--(2.136131, 1.064219)--(2.139837, 1.062859)--(2.143753, 1.061544)--(2.124053, 1.061544)--(2.128548, 1.060270)--(2.133240, 1.059030)--(2.114435, 1.059030)--(2.119667, 1.057819)--(2.125090, 1.056631)--(2.130703, 1.055462)--(2.113051, 1.055462)--(2.119174, 1.054307)--(2.125414, 1.053196)--(2.108522, 1.053196)--(2.115247, 1.052089)--(2.122087, 1.051016)--(2.105910, 1.051016)--(2.113147, 1.049971)--(2.097367, 1.049971)--(2.104987, 1.048949)--(2.112719, 1.047945)--(2.097580, 1.047945)--(2.105684, 1.046955)--(2.113904, 1.045972)--(2.099377, 1.045972)--(2.107901, 1.045024)--(2.093713, 1.045024)--(2.102529, 1.044104)--(2.088666, 1.044104)--(2.097765, 1.043208)--(2.084213, 1.043208)--(2.093589, 1.042329)--(2.103025, 1.041465)--(2.089986, 1.041465)--(2.099696, 1.040609)--(2.086945, 1.040609)--(2.096872, 1.039784)--(2.084396, 1.039784)--(2.094588, 1.038958)--(2.082383, 1.038958)--(2.092787, 1.038153)--(2.080844, 1.038153)--(2.091457, 1.037364)--(2.079769, 1.037364)--(2.090539, 1.036609)--(2.079091, 1.036609)--(2.090062, 1.035860)--(2.078850, 1.035860)--(2.089977, 1.035136)--(2.078991, 1.035136)--(2.090315, 1.034409)--(2.079554, 1.034409)--(2.068848, 1.034409)--(2.080443, 1.033719)--(2.069947, 1.033719)--(2.081691, 1.033040)--(2.071399, 1.033040)--(2.083292, 1.032366)--(2.073203, 1.032366)--(2.063162, 1.032366)--(2.075309, 1.031714)--(2.065460, 1.031714)--(2.077714, 1.031079)--(2.068051, 1.031079)--(2.080412, 1.030457)--(2.070929, 1.030457)--(2.061490, 1.030457)--(2.074095, 1.029843)--(2.064831, 1.029843)--(2.077545, 1.029233)--(2.068455, 1.029233)--(2.059405, 1.029233)--(2.072323, 1.028640)--(2.063439, 1.028640)--(2.076431, 1.028061)--(2.067710, 1.028061)--(2.059025, 1.028061)--(2.072217, 1.027490)--(2.063690, 1.027490)--(2.055198, 1.027490)--(2.068550, 1.026940)--(2.060208, 1.026940)--(2.073638, 1.026390)--(2.065446, 1.026390)--(2.057286, 1.026390)--(2.070879, 1.025852)--(2.062864, 1.025852)--(2.054880, 1.025852)--(2.068634, 1.025322)--(2.060791, 1.025322)--(2.052978, 1.025322)--(2.066860, 1.024811)--(2.059182, 1.024811)--(2.051532, 1.024811)--(2.065539, 1.024314)--(2.058020, 1.024314)--(2.050527, 1.024314)--(2.064660, 1.023828)--(2.057293, 1.023828)--(2.049953, 1.023828)--(2.064212, 1.023346)--(2.056996, 1.023346)--(2.049805, 1.023346)--(2.064160, 1.022881)--(2.057088, 1.022881)--(2.050040, 1.022881)--(2.064493, 1.022426)--(2.057560, 1.022426)--(2.050650, 1.022426)--(2.043763, 1.022426)--(2.058404, 1.021979)--(2.051629, 1.021979)--(2.044876, 1.021979)--(2.059617, 1.021534)--(2.052975, 1.021534)--(2.046354, 1.021534)--(2.061169, 1.021101)--(2.054655, 1.021101)--(2.048162, 1.021101)--(2.041689, 1.021101)--(2.056664, 1.020676)--(2.050296, 1.020676)--(2.043947, 1.020676)--(2.058973, 1.020266)--(2.052723, 1.020266)--(2.046492, 1.020266)--(2.040281, 1.020266)--(2.055465, 1.019855)--(2.049352, 1.019855);
\draw[red] (2.500000, 4.000000)--(2.266153, 3.920046)--(2.060513, 3.884538)--(1.911055, 3.779266)--(1.815081, 3.605328)--(1.733671, 3.464094)--(1.662277, 3.351429)--(1.620922, 3.185554)--(1.564577, 3.114758)--(1.514777, 3.056867)--(1.484936, 2.951369)--(1.444269, 2.916229)--(1.419440, 2.836785)--(1.396615, 2.767781)--(1.365423, 2.755560)--(1.346300, 2.702331)--(1.328389, 2.656266)--(1.311499, 2.616698)--(1.295804, 2.582308)--(1.281138, 2.552598)--(1.267355, 2.527155)--(1.254326, 2.505636)--(1.241935, 2.487756)--(1.230306, 2.472797)--(1.219315, 2.460607)--(1.214103, 2.416233)--(1.204173, 2.409235)--(1.194824, 2.404116)--(1.190338, 2.368186)--(1.181690, 2.367306)--(1.173411, 2.368033)--(1.169387, 2.339080)--(1.161803, 2.342907)--(1.158088, 2.317713)--(1.151028, 2.324348)--(1.147660, 2.302296)--(1.144313, 2.281909)--(1.137877, 2.292302)--(1.134770, 2.274634)--(1.131761, 2.258204)--(1.126006, 2.271335)--(1.123242, 2.257076)--(1.120545, 2.243889)--(1.117906, 2.231730)--(1.112776, 2.248057)--(1.110271, 2.237771)--(1.107879, 2.228251)--(1.105512, 2.219617)--(1.103241, 2.211685)--(1.100983, 2.204579)--(1.098807, 2.198124)--(1.096703, 2.192295)--(1.094596, 2.187218)--(1.092549, 2.182735)--(1.090554, 2.178827)--(1.088606, 2.175478)--(1.086697, 2.172674)--(1.084822, 2.170403)--(1.083035, 2.168524)--(1.081270, 2.167146)--(1.079521, 2.166263)--(1.077839, 2.165750)--(1.076162, 2.165710)--(1.074539, 2.166030)--(1.072964, 2.166701)--(1.072964, 2.143117)--(1.071429, 2.144615)--(1.069930, 2.146437)--(1.068460, 2.148578)--(1.067015, 2.151037)--(1.065588, 2.153809)--(1.065588, 2.132723)--(1.064219, 2.136131)--(1.062859, 2.139837)--(1.061544, 2.143753)--(1.061544, 2.124053)--(1.060270, 2.128548)--(1.059030, 2.133240)--(1.059030, 2.114435)--(1.057819, 2.119667)--(1.056631, 2.125090)--(1.055462, 2.130703)--(1.055462, 2.113051)--(1.054307, 2.119174)--(1.053196, 2.125414)--(1.053196, 2.108522)--(1.052089, 2.115247)--(1.051016, 2.122087)--(1.051016, 2.105910)--(1.049971, 2.113147)--(1.049971, 2.097367)--(1.048949, 2.104987)--(1.047945, 2.112719)--(1.047945, 2.097580)--(1.046955, 2.105684)--(1.045972, 2.113904)--(1.045972, 2.099377)--(1.045024, 2.107901)--(1.045024, 2.093713)--(1.044104, 2.102529)--(1.044104, 2.088666)--(1.043208, 2.097765)--(1.043208, 2.084213)--(1.042329, 2.093589)--(1.041465, 2.103025)--(1.041465, 2.089986)--(1.040609, 2.099696)--(1.040609, 2.086945)--(1.039784, 2.096872)--(1.039784, 2.084396)--(1.038958, 2.094588)--(1.038958, 2.082383)--(1.038153, 2.092787)--(1.038153, 2.080844)--(1.037364, 2.091457)--(1.037364, 2.079769)--(1.036609, 2.090539)--(1.036609, 2.079091)--(1.035860, 2.090062)--(1.035860, 2.078850)--(1.035136, 2.089977)--(1.035136, 2.078991)--(1.034409, 2.090315)--(1.034409, 2.079554)--(1.034409, 2.068848)--(1.033719, 2.080443)--(1.033719, 2.069947)--(1.033040, 2.081691)--(1.033040, 2.071399)--(1.032366, 2.083292)--(1.032366, 2.073203)--(1.032366, 2.063162)--(1.031714, 2.075309)--(1.031714, 2.065460)--(1.031079, 2.077714)--(1.031079, 2.068051)--(1.030457, 2.080412)--(1.030457, 2.070929)--(1.030457, 2.061490)--(1.029843, 2.074095)--(1.029843, 2.064831)--(1.029233, 2.077545)--(1.029233, 2.068455)--(1.029233, 2.059405)--(1.028640, 2.072323)--(1.028640, 2.063439)--(1.028061, 2.076431)--(1.028061, 2.067710)--(1.028061, 2.059025)--(1.027490, 2.072217)--(1.027490, 2.063690)--(1.027490, 2.055198)--(1.026940, 2.068550)--(1.026940, 2.060208)--(1.026390, 2.073638)--(1.026390, 2.065446)--(1.026390, 2.057286)--(1.025852, 2.070879)--(1.025852, 2.062864)--(1.025852, 2.054880)--(1.025322, 2.068634)--(1.025322, 2.060791)--(1.025322, 2.052978)--(1.024811, 2.066860)--(1.024811, 2.059182)--(1.024811, 2.051532)--(1.024314, 2.065539)--(1.024314, 2.058020)--(1.024314, 2.050527)--(1.023828, 2.064660)--(1.023828, 2.057293)--(1.023828, 2.049953)--(1.023346, 2.064212)--(1.023346, 2.056996)--(1.023346, 2.049805)--(1.022881, 2.064160)--(1.022881, 2.057088)--(1.022881, 2.050040)--(1.022426, 2.064493)--(1.022426, 2.057560)--(1.022426, 2.050650)--(1.022426, 2.043763)--(1.021979, 2.058404)--(1.021979, 2.051629)--(1.021979, 2.044876)--(1.021534, 2.059617)--(1.021534, 2.052975)--(1.021534, 2.046354)--(1.021101, 2.061169)--(1.021101, 2.054655)--(1.021101, 2.048162)--(1.021101, 2.041689)--(1.020676, 2.056664)--(1.020676, 2.050296)--(1.020676, 2.043947)--(1.020266, 2.058973)--(1.020266, 2.052723)--(1.020266, 2.046492)--(1.020266, 2.040281)--(1.019855, 2.055465)--(1.019855, 2.049352);
\draw[red] (4.000000, 2.700000)--(3.882458, 2.449336)--(3.813117, 2.232796)--(3.783807, 2.040782)--(3.789503, 1.866681)--(3.618617, 1.777249)--(3.398225, 1.724733)--(3.292081, 1.655753)--(3.205952, 1.595181)--(3.068952, 1.559582)--(3.016028, 1.510472)--(2.973699, 1.466411)--(2.884795, 1.440231)--(2.807323, 1.416332)--(2.790204, 1.383155)--(2.731920, 1.362523)--(2.680689, 1.343670)--(2.636465, 1.325979)--(2.598459, 1.309303)--(2.565461, 1.293797)--(2.576851, 1.272175)--(2.513290, 1.265385)--(2.492869, 1.252475)--(2.475531, 1.240414)--(2.461492, 1.228869)--(2.449720, 1.218159)--(2.440847, 1.207782)--(2.400388, 1.202833)--(2.396333, 1.193351)--(2.394058, 1.184350)--(2.361472, 1.180003)--(2.362623, 1.171865)--(2.334196, 1.167907)--(2.338682, 1.160300)--(2.313979, 1.156636)--(2.320966, 1.149665)--(2.299351, 1.146337)--(2.279375, 1.143025)--(2.289852, 1.136760)--(2.272528, 1.133682)--(2.256427, 1.130700)--(2.269808, 1.124987)--(2.255856, 1.122241)--(2.242966, 1.119558)--(2.231096, 1.116930)--(2.247657, 1.111816)--(2.237485, 1.109398)--(2.228218, 1.107010)--(2.219835, 1.104644)--(2.212152, 1.102371)--(2.205135, 1.100184)--(2.198909, 1.098002)--(2.193308, 1.095891)--(2.188310, 1.093843)--(2.183893, 1.091853)--(2.180039, 1.089912)--(2.176732, 1.088016)--(2.173959, 1.086157)--(2.171709, 1.084330)--(2.169970, 1.082529)--(2.168737, 1.080748)--(2.167881, 1.079039)--(2.167506, 1.077340)--(2.167495, 1.075699)--(2.167840, 1.074109)--(2.143875, 1.074109)--(2.145057, 1.072565)--(2.146673, 1.071010)--(2.148514, 1.069538)--(2.150671, 1.068094)--(2.153141, 1.066672)--(2.131715, 1.066672)--(2.134917, 1.065268)--(2.138327, 1.063921)--(2.142031, 1.062580)--(2.122017, 1.062580)--(2.126308, 1.061285)--(2.130885, 1.059986)--(2.135662, 1.058721)--(2.116934, 1.058721)--(2.122264, 1.057484)--(2.127789, 1.056269)--(2.109905, 1.056269)--(2.115872, 1.055109)--(2.122027, 1.053961)--(2.104921, 1.053961)--(2.111494, 1.052855)--(2.118251, 1.051752)--(2.101871, 1.051752)--(2.109031, 1.050682)--(2.116304, 1.049637)--(2.100605, 1.049637)--(2.108264, 1.048615)--(2.116037, 1.047609)--(2.100979, 1.047609)--(2.109127, 1.046614)--(2.094431, 1.046614)--(2.102881, 1.045657)--(2.088529, 1.045657)--(2.097268, 1.044731)--(2.106122, 1.043804)--(2.092329, 1.043804)--(2.101471, 1.042898)--(2.087992, 1.042898)--(2.097416, 1.042008)--(2.084242, 1.042008)--(2.093884, 1.041158)--(2.080996, 1.041158)--(2.090906, 1.040315)--(2.078300, 1.040315)--(2.088418, 1.039501)--(2.098603, 1.038685)--(2.086460, 1.038685)--(2.096858, 1.037888)--(2.084975, 1.037888)--(2.095582, 1.037104)--(2.083951, 1.037104)--(2.072385, 1.037104)--(2.083328, 1.036354)--(2.071999, 1.036354)--(2.083142, 1.035608)--(2.072045, 1.035608)--(2.083339, 1.034885)--(2.072466, 1.034885)--(2.083912, 1.034180)--(2.073255, 1.034180)--(2.084850, 1.033488)--(2.074404, 1.033488)--(2.086150, 1.032806)--(2.075910, 1.032806)--(2.065720, 1.032806)--(2.077724, 1.032148)--(2.067729, 1.032148)--(2.079882, 1.031490)--(2.070080, 1.031490)--(2.082343, 1.030848)--(2.072730, 1.030848)--(2.063161, 1.030848)--(2.075674, 1.030217)--(2.066287, 1.030217)--(2.078871, 1.029611)--(2.069658, 1.029611)--(2.060486, 1.029611)--(2.073310, 1.029008)--(2.064309, 1.029008)--(2.077207, 1.028420)--(2.068371, 1.028420)--(2.059573, 1.028420)--(2.072672, 1.027843)--(2.064033, 1.027843)--(2.055431, 1.027843)--(2.068728, 1.027274)--(2.060282, 1.027274)--(2.073623, 1.026724)--(2.065328, 1.026724)--(2.057065, 1.026724)--(2.070567, 1.026189)--(2.062449, 1.026189)--(2.054363, 1.026189)--(2.068022, 1.025664)--(2.060076, 1.025664)--(2.052161, 1.025664)--(2.065978, 1.025146)--(2.058200, 1.025146)--(2.050451, 1.025146)--(2.064393, 1.024644)--(2.056775, 1.024644)--(2.049186, 1.024644)--(2.063285, 1.024140)--(2.055828, 1.024140)--(2.048397, 1.024140)--(2.062590, 1.023660)--(2.055283, 1.023660)--(2.048001, 1.023660)--(2.062320, 1.023184)--(2.055160, 1.023184)--(2.048026, 1.023184)--(2.062441, 1.022722)--(2.055423, 1.022722)--(2.048430, 1.022722)--(2.062943, 1.022269)--(2.056063, 1.022269)--(2.049206, 1.022269)--(2.063818, 1.021822)--(2.057073, 1.021822)--(2.050351, 1.021822)--(2.043651, 1.021822)--(2.047684, 1.021599)--(2.062464, 1.021166)--(2.055926, 1.021166)--(2.049409, 1.021166)--(2.042913, 1.021166)--(2.057853, 1.020741)--(2.051461, 1.020741)--(2.045088, 1.020741)--(2.060105, 1.020320)--(2.053836, 1.020320)--(2.047585, 1.020320)--(2.041353, 1.020320)--(2.056506, 1.019911)--(2.050373, 1.019911);
\draw[red] (2.700000, 4.000000)--(2.449336, 3.882458)--(2.232796, 3.813117)--(2.040782, 3.783807)--(1.866681, 3.789503)--(1.777249, 3.618617)--(1.724733, 3.398225)--(1.655753, 3.292081)--(1.595181, 3.205952)--(1.559582, 3.068952)--(1.510472, 3.016028)--(1.466411, 2.973699)--(1.440231, 2.884795)--(1.416332, 2.807323)--(1.383155, 2.790204)--(1.362523, 2.731920)--(1.343670, 2.680689)--(1.325979, 2.636465)--(1.309303, 2.598459)--(1.293797, 2.565461)--(1.272175, 2.576851)--(1.265385, 2.513290)--(1.252475, 2.492869)--(1.240414, 2.475531)--(1.228869, 2.461492)--(1.218159, 2.449720)--(1.207782, 2.440847)--(1.202833, 2.400388)--(1.193351, 2.396333)--(1.184350, 2.394058)--(1.180003, 2.361472)--(1.171865, 2.362623)--(1.167907, 2.334196)--(1.160300, 2.338682)--(1.156636, 2.313979)--(1.149665, 2.320966)--(1.146337, 2.299351)--(1.143025, 2.279375)--(1.136760, 2.289852)--(1.133682, 2.272528)--(1.130700, 2.256427)--(1.124987, 2.269808)--(1.122241, 2.255856)--(1.119558, 2.242966)--(1.116930, 2.231096)--(1.111816, 2.247657)--(1.109398, 2.237485)--(1.107010, 2.228218)--(1.104644, 2.219835)--(1.102371, 2.212152)--(1.100184, 2.205135)--(1.098002, 2.198909)--(1.095891, 2.193308)--(1.093843, 2.188310)--(1.091853, 2.183893)--(1.089912, 2.180039)--(1.088016, 2.176732)--(1.086157, 2.173959)--(1.084330, 2.171709)--(1.082529, 2.169970)--(1.080748, 2.168737)--(1.079039, 2.167881)--(1.077340, 2.167506)--(1.075699, 2.167495)--(1.074109, 2.167840)--(1.074109, 2.143875)--(1.072565, 2.145057)--(1.071010, 2.146673)--(1.069538, 2.148514)--(1.068094, 2.150671)--(1.066672, 2.153141)--(1.066672, 2.131715)--(1.065268, 2.134917)--(1.063921, 2.138327)--(1.062580, 2.142031)--(1.062580, 2.122017)--(1.061285, 2.126308)--(1.059986, 2.130885)--(1.058721, 2.135662)--(1.058721, 2.116934)--(1.057484, 2.122264)--(1.056269, 2.127789)--(1.056269, 2.109905)--(1.055109, 2.115872)--(1.053961, 2.122027)--(1.053961, 2.104921)--(1.052855, 2.111494)--(1.051752, 2.118251)--(1.051752, 2.101871)--(1.050682, 2.109031)--(1.049637, 2.116304)--(1.049637, 2.100605)--(1.048615, 2.108264)--(1.047609, 2.116037)--(1.047609, 2.100979)--(1.046614, 2.109127)--(1.046614, 2.094431)--(1.045657, 2.102881)--(1.045657, 2.088529)--(1.044731, 2.097268)--(1.043804, 2.106122)--(1.043804, 2.092329)--(1.042898, 2.101471)--(1.042898, 2.087992)--(1.042008, 2.097416)--(1.042008, 2.084242)--(1.041158, 2.093884)--(1.041158, 2.080996)--(1.040315, 2.090906)--(1.040315, 2.078300)--(1.039501, 2.088418)--(1.038685, 2.098603)--(1.038685, 2.086460)--(1.037888, 2.096858)--(1.037888, 2.084975)--(1.037104, 2.095582)--(1.037104, 2.083951)--(1.037104, 2.072385)--(1.036354, 2.083328)--(1.036354, 2.071999)--(1.035608, 2.083142)--(1.035608, 2.072045)--(1.034885, 2.083339)--(1.034885, 2.072466)--(1.034180, 2.083912)--(1.034180, 2.073255)--(1.033488, 2.084850)--(1.033488, 2.074404)--(1.032806, 2.086150)--(1.032806, 2.075910)--(1.032806, 2.065720)--(1.032148, 2.077724)--(1.032148, 2.067729)--(1.031490, 2.079882)--(1.031490, 2.070080)--(1.030848, 2.082343)--(1.030848, 2.072730)--(1.030848, 2.063161)--(1.030217, 2.075674)--(1.030217, 2.066287)--(1.029611, 2.078871)--(1.029611, 2.069658)--(1.029611, 2.060486)--(1.029008, 2.073310)--(1.029008, 2.064309)--(1.028420, 2.077207)--(1.028420, 2.068371)--(1.028420, 2.059573)--(1.027843, 2.072672)--(1.027843, 2.064033)--(1.027843, 2.055431)--(1.027274, 2.068728)--(1.027274, 2.060282)--(1.026724, 2.073623)--(1.026724, 2.065328)--(1.026724, 2.057065)--(1.026189, 2.070567)--(1.026189, 2.062449)--(1.026189, 2.054363)--(1.025664, 2.068022)--(1.025664, 2.060076)--(1.025664, 2.052161)--(1.025146, 2.065978)--(1.025146, 2.058200)--(1.025146, 2.050451)--(1.024644, 2.064393)--(1.024644, 2.056775)--(1.024644, 2.049186)--(1.024140, 2.063285)--(1.024140, 2.055828)--(1.024140, 2.048397)--(1.023660, 2.062590)--(1.023660, 2.055283)--(1.023660, 2.048001)--(1.023184, 2.062320)--(1.023184, 2.055160)--(1.023184, 2.048026)--(1.022722, 2.062441)--(1.022722, 2.055423)--(1.022722, 2.048430)--(1.022269, 2.062943)--(1.022269, 2.056063)--(1.022269, 2.049206)--(1.021822, 2.063818)--(1.021822, 2.057073)--(1.021822, 2.050351)--(1.021822, 2.043651)--(1.021599, 2.047684)--(1.021166, 2.062464)--(1.021166, 2.055926)--(1.021166, 2.049409)--(1.021166, 2.042913)--(1.020741, 2.057853)--(1.020741, 2.051461)--(1.020741, 2.045088)--(1.020320, 2.060105)--(1.020320, 2.053836)--(1.020320, 2.047585)--(1.020320, 2.041353)--(1.019911, 2.056506)--(1.019911, 2.050373);
\draw[red] (4.000000, 2.900000)--(3.845219, 2.632789)--(3.742897, 2.406118)--(3.682558, 2.208313)--(3.657577, 2.031415)--(3.663849, 1.869830)--(3.510231, 1.780079)--(3.385010, 1.703498)--(3.283146, 1.636974)--(3.200350, 1.578441)--(3.069163, 1.543304)--(3.017562, 1.496093)--(2.919205, 1.467669)--(2.888720, 1.428759)--(2.814686, 1.404896)--(2.749435, 1.383355)--(2.740450, 1.353144)--(2.690279, 1.334923)--(2.646985, 1.317779)--(2.609812, 1.301575)--(2.577610, 1.286463)--(2.549921, 1.272288)--(2.526362, 1.258916)--(2.506143, 1.246461)--(2.489442, 1.234573)--(2.475592, 1.223374)--(2.429694, 1.217971)--(2.421682, 1.207694)--(2.415628, 1.198034)--(2.378553, 1.193405)--(2.376909, 1.184496)--(2.376924, 1.175983)--(2.362622, 1.169893)--(2.334793, 1.165938)--(2.339491, 1.158463)--(2.315069, 1.154919)--(2.292438, 1.151410)--(2.301123, 1.144706)--(2.281375, 1.141491)--(2.292253, 1.135185)--(2.275162, 1.132186)--(2.259269, 1.129278)--(2.244515, 1.126452)--(2.258848, 1.121017)--(2.246113, 1.118393)--(2.234382, 1.115821)--(2.223617, 1.113295)--(2.240998, 1.108355)--(2.231860, 1.106007)--(2.223592, 1.103679)--(2.216020, 1.101442)--(2.209263, 1.099213)--(2.203156, 1.097059)--(2.197671, 1.094972)--(2.192787, 1.092947)--(2.188483, 1.090975)--(2.184741, 1.089050)--(2.181546, 1.087167)--(2.178885, 1.085318)--(2.176746, 1.083499)--(2.175120, 1.081703)--(2.173881, 1.079983)--(2.173128, 1.078275)--(2.172746, 1.076628)--(2.172829, 1.074984)--(2.148527, 1.074984)--(2.149481, 1.073388)--(2.150769, 1.071836)--(2.152388, 1.070320)--(2.154332, 1.068835)--(2.156599, 1.067376)--(2.134913, 1.067376)--(2.137832, 1.065983)--(2.141052, 1.064604)--(2.144572, 1.063236)--(2.124326, 1.063236)--(2.128446, 1.061915)--(2.132767, 1.060635)--(2.137370, 1.059351)--(2.118426, 1.059351)--(2.123590, 1.058097)--(2.117024, 1.057483)--(2.122610, 1.056284)--(2.128388, 1.055103)--(2.110869, 1.055103)--(2.117081, 1.053971)--(2.123479, 1.052846)--(2.106713, 1.052846)--(2.113524, 1.051758)--(2.120450, 1.050702)--(2.104384, 1.050702)--(2.111772, 1.049639)--(2.119275, 1.048598)--(2.103882, 1.048598)--(2.111707, 1.047606)--(2.096681, 1.047606)--(2.104873, 1.046625)--(2.113180, 1.045650)--(2.098759, 1.045650)--(2.107368, 1.044708)--(2.093283, 1.044708)--(2.102184, 1.043793)--(2.088420, 1.043793)--(2.097603, 1.042899)--(2.084148, 1.042899)--(2.093608, 1.042022)--(2.103128, 1.041156)--(2.090185, 1.041156)--(2.099926, 1.040325)--(2.087263, 1.040325)--(2.097269, 1.039496)--(2.084881, 1.039496)--(2.095100, 1.038691)--(2.082976, 1.038691)--(2.093404, 1.037904)--(2.081536, 1.037904)--(2.092169, 1.037132)--(2.080549, 1.037132)--(2.091387, 1.036369)--(2.080009, 1.036369)--(2.091004, 1.035634)--(2.079857, 1.035634)--(2.091051, 1.034899)--(2.080133, 1.034899)--(2.069272, 1.034899)--(2.080787, 1.034182)--(2.070145, 1.034182)--(2.081811, 1.033479)--(2.071383, 1.033479)--(2.083157, 1.032806)--(2.072931, 1.032806)--(2.084854, 1.032137)--(2.074828, 1.032137)--(2.064850, 1.032137)--(2.077028, 1.031489)--(2.067241, 1.031489)--(2.079526, 1.030856)--(2.069924, 1.030856)--(2.060366, 1.030856)--(2.072897, 1.030233)--(2.063517, 1.030233)--(2.076157, 1.029618)--(2.066954, 1.029618)--(2.057791, 1.029618)--(2.070633, 1.029023)--(2.061638, 1.029023)--(2.063607, 1.028724)--(2.076578, 1.028143)--(2.067831, 1.028143)--(2.059120, 1.028143)--(2.072290, 1.027571)--(2.063737, 1.027571)--(2.055220, 1.027571)--(2.068551, 1.027021)--(2.060183, 1.027021)--(2.073592, 1.026472)--(2.065374, 1.026472)--(2.057189, 1.026472)--(2.070759, 1.025935)--(2.062719, 1.025935)--(2.054710, 1.025935)--(2.068440, 1.025407)--(2.060573, 1.025407)--(2.052735, 1.025407)--(2.066591, 1.024898)--(2.058887, 1.024898)--(2.051212, 1.024898)--(2.065227, 1.024389)--(2.057685, 1.024389)--(2.050171, 1.024389)--(2.064313, 1.023891)--(2.056928, 1.023891)--(2.049570, 1.023891)--(2.063808, 1.023413)--(2.056573, 1.023413)--(2.049363, 1.023413)--(2.063728, 1.022938)--(2.056639, 1.022938)--(2.049575, 1.022938)--(2.064038, 1.022474)--(2.057092, 1.022474)--(2.050169, 1.022474)--(2.064732, 1.022018)--(2.057925, 1.022018)--(2.051139, 1.022018)--(2.044376, 1.022018)--(2.059102, 1.021578)--(2.052448, 1.021578)--(2.045816, 1.021578)--(2.060615, 1.021151)--(2.054088, 1.021151)--(2.047581, 1.021151)--(2.041095, 1.021151)--(2.056051, 1.020731)--(2.049668, 1.020731)--(2.043304, 1.020731)--(2.058336, 1.020315)--(2.052073, 1.020315)--(2.045830, 1.020315)--(2.039605, 1.020315)--(2.054770, 1.019911);
\draw[red] (2.900000, 4.000000)--(2.632789, 3.845219)--(2.406118, 3.742897)--(2.208313, 3.682558)--(2.031415, 3.657577)--(1.869830, 3.663849)--(1.780079, 3.510231)--(1.703498, 3.385010)--(1.636974, 3.283146)--(1.578441, 3.200350)--(1.543304, 3.069163)--(1.496093, 3.017562)--(1.467669, 2.919205)--(1.428759, 2.888720)--(1.404896, 2.814686)--(1.383355, 2.749435)--(1.353144, 2.740450)--(1.334923, 2.690279)--(1.317779, 2.646985)--(1.301575, 2.609812)--(1.286463, 2.577610)--(1.272288, 2.549921)--(1.258916, 2.526362)--(1.246461, 2.506143)--(1.234573, 2.489442)--(1.223374, 2.475592)--(1.217971, 2.429694)--(1.207694, 2.421682)--(1.198034, 2.415628)--(1.193405, 2.378553)--(1.184496, 2.376909)--(1.175983, 2.376924)--(1.169893, 2.362622)--(1.165938, 2.334793)--(1.158463, 2.339491)--(1.154919, 2.315069)--(1.151410, 2.292438)--(1.144706, 2.301123)--(1.141491, 2.281375)--(1.135185, 2.292253)--(1.132186, 2.275162)--(1.129278, 2.259269)--(1.126452, 2.244515)--(1.121017, 2.258848)--(1.118393, 2.246113)--(1.115821, 2.234382)--(1.113295, 2.223617)--(1.108355, 2.240998)--(1.106007, 2.231860)--(1.103679, 2.223592)--(1.101442, 2.216020)--(1.099213, 2.209263)--(1.097059, 2.203156)--(1.094972, 2.197671)--(1.092947, 2.192787)--(1.090975, 2.188483)--(1.089050, 2.184741)--(1.087167, 2.181546)--(1.085318, 2.178885)--(1.083499, 2.176746)--(1.081703, 2.175120)--(1.079983, 2.173881)--(1.078275, 2.173128)--(1.076628, 2.172746)--(1.074984, 2.172829)--(1.074984, 2.148527)--(1.073388, 2.149481)--(1.071836, 2.150769)--(1.070320, 2.152388)--(1.068835, 2.154332)--(1.067376, 2.156599)--(1.067376, 2.134913)--(1.065983, 2.137832)--(1.064604, 2.141052)--(1.063236, 2.144572)--(1.063236, 2.124326)--(1.061915, 2.128446)--(1.060635, 2.132767)--(1.059351, 2.137370)--(1.059351, 2.118426)--(1.058097, 2.123590)--(1.057483, 2.117024)--(1.056284, 2.122610)--(1.055103, 2.128388)--(1.055103, 2.110869)--(1.053971, 2.117081)--(1.052846, 2.123479)--(1.052846, 2.106713)--(1.051758, 2.113524)--(1.050702, 2.120450)--(1.050702, 2.104384)--(1.049639, 2.111772)--(1.048598, 2.119275)--(1.048598, 2.103882)--(1.047606, 2.111707)--(1.047606, 2.096681)--(1.046625, 2.104873)--(1.045650, 2.113180)--(1.045650, 2.098759)--(1.044708, 2.107368)--(1.044708, 2.093283)--(1.043793, 2.102184)--(1.043793, 2.088420)--(1.042899, 2.097603)--(1.042899, 2.084148)--(1.042022, 2.093608)--(1.041156, 2.103128)--(1.041156, 2.090185)--(1.040325, 2.099926)--(1.040325, 2.087263)--(1.039496, 2.097269)--(1.039496, 2.084881)--(1.038691, 2.095100)--(1.038691, 2.082976)--(1.037904, 2.093404)--(1.037904, 2.081536)--(1.037132, 2.092169)--(1.037132, 2.080549)--(1.036369, 2.091387)--(1.036369, 2.080009)--(1.035634, 2.091004)--(1.035634, 2.079857)--(1.034899, 2.091051)--(1.034899, 2.080133)--(1.034899, 2.069272)--(1.034182, 2.080787)--(1.034182, 2.070145)--(1.033479, 2.081811)--(1.033479, 2.071383)--(1.032806, 2.083157)--(1.032806, 2.072931)--(1.032137, 2.084854)--(1.032137, 2.074828)--(1.032137, 2.064850)--(1.031489, 2.077028)--(1.031489, 2.067241)--(1.030856, 2.079526)--(1.030856, 2.069924)--(1.030856, 2.060366)--(1.030233, 2.072897)--(1.030233, 2.063517)--(1.029618, 2.076157)--(1.029618, 2.066954)--(1.029618, 2.057791)--(1.029023, 2.070633)--(1.029023, 2.061638)--(1.028724, 2.063607)--(1.028143, 2.076578)--(1.028143, 2.067831)--(1.028143, 2.059120)--(1.027571, 2.072290)--(1.027571, 2.063737)--(1.027571, 2.055220)--(1.027021, 2.068551)--(1.027021, 2.060183)--(1.026472, 2.073592)--(1.026472, 2.065374)--(1.026472, 2.057189)--(1.025935, 2.070759)--(1.025935, 2.062719)--(1.025935, 2.054710)--(1.025407, 2.068440)--(1.025407, 2.060573)--(1.025407, 2.052735)--(1.024898, 2.066591)--(1.024898, 2.058887)--(1.024898, 2.051212)--(1.024389, 2.065227)--(1.024389, 2.057685)--(1.024389, 2.050171)--(1.023891, 2.064313)--(1.023891, 2.056928)--(1.023891, 2.049570)--(1.023413, 2.063808)--(1.023413, 2.056573)--(1.023413, 2.049363)--(1.022938, 2.063728)--(1.022938, 2.056639)--(1.022938, 2.049575)--(1.022474, 2.064038)--(1.022474, 2.057092)--(1.022474, 2.050169)--(1.022018, 2.064732)--(1.022018, 2.057925)--(1.022018, 2.051139)--(1.022018, 2.044376)--(1.021578, 2.059102)--(1.021578, 2.052448)--(1.021578, 2.045816)--(1.021151, 2.060615)--(1.021151, 2.054088)--(1.021151, 2.047581)--(1.021151, 2.041095)--(1.020731, 2.056051)--(1.020731, 2.049668)--(1.020731, 2.043304)--(1.020315, 2.058336)--(1.020315, 2.052073)--(1.020315, 2.045830)--(1.020315, 2.039605)--(1.019911, 2.054770);
\draw[red] (4.000000, 3.100000)--(3.808327, 2.816510)--(3.673860, 2.580466)--(3.583653, 2.377951)--(3.529423, 2.199594)--(3.505837, 2.038854)--(3.509547, 1.891039)--(3.538610, 1.752716)--(3.412682, 1.679694)--(3.237943, 1.636048)--(3.158411, 1.578610)--(3.094278, 1.527344)--(2.983557, 1.496214)--(2.945245, 1.453900)--(2.861026, 1.428672)--(2.787621, 1.405576)--(2.773188, 1.373410)--(2.717286, 1.353743)--(2.668842, 1.335366)--(2.627141, 1.318074)--(2.590798, 1.302045)--(2.559883, 1.286812)--(2.533386, 1.272524)--(2.510420, 1.259297)--(2.491170, 1.246749)--(2.475388, 1.234773)--(2.461982, 1.223697)--(2.451600, 1.213000)--(2.409349, 1.207910)--(2.403975, 1.198184)--(2.400434, 1.188983)--(2.366347, 1.184552)--(2.366962, 1.175978)--(2.337241, 1.171962)--(2.340972, 1.164133)--(2.315095, 1.160437)--(2.321646, 1.153174)--(2.299223, 1.149715)--(2.308149, 1.142977)--(2.288633, 1.139797)--(2.270651, 1.136620)--(2.282670, 1.130571)--(2.267002, 1.127681)--(2.252472, 1.124868)--(2.239029, 1.122126)--(2.254383, 1.116824)--(2.242893, 1.114249)--(2.232375, 1.111717)--(2.222622, 1.109302)--(2.213762, 1.106915)--(2.205773, 1.104552)--(2.198463, 1.102281)--(2.218267, 1.097915)--(2.212222, 1.095806)--(2.206798, 1.093759)--(2.201973, 1.091769)--(2.197728, 1.089829)--(2.194043, 1.087932)--(2.190905, 1.086074)--(2.188301, 1.084246)--(2.186219, 1.082445)--(2.184650, 1.080663)--(2.158376, 1.080663)--(2.157769, 1.078953)--(2.157640, 1.077252)--(2.157867, 1.075609)--(2.158442, 1.074017)--(2.159357, 1.072471)--(2.160608, 1.070963)--(2.137731, 1.070963)--(2.139766, 1.069489)--(2.142114, 1.068043)--(2.144771, 1.066619)--(2.147737, 1.065213)--(2.126830, 1.065213)--(2.130415, 1.063863)--(2.134294, 1.062520)--(2.138377, 1.061221)--(2.118830, 1.061221)--(2.123481, 1.059960)--(2.128411, 1.058693)--(2.133541, 1.057453)--(2.115233, 1.057453)--(2.120819, 1.056273)--(2.126594, 1.055111)--(2.109087, 1.055111)--(2.115368, 1.053961)--(2.121762, 1.052853)--(2.105007, 1.052853)--(2.111884, 1.051748)--(2.118875, 1.050675)--(2.102830, 1.050675)--(2.110216, 1.049629)--(2.117717, 1.048604)--(2.102334, 1.048604)--(2.110215, 1.047596)--(2.095204, 1.047596)--(2.103390, 1.046630)--(2.111689, 1.045671)--(2.097272, 1.045671)--(2.105869, 1.044745)--(2.091782, 1.044745)--(2.100726, 1.043815)--(2.086965, 1.043815)--(2.096195, 1.042908)--(2.105485, 1.042018)--(2.092256, 1.042018)--(2.101772, 1.041166)--(2.088834, 1.041166)--(2.098619, 1.040322)--(2.085964, 1.040322)--(2.095964, 1.039507)--(2.083580, 1.039507)--(2.093843, 1.038689)--(2.081726, 1.038689)--(2.092199, 1.037891)--(2.080342, 1.037891)--(2.091023, 1.037107)--(2.079417, 1.037107)--(2.090255, 1.036355)--(2.078887, 1.036355)--(2.089927, 1.035608)--(2.078794, 1.035608)--(2.089989, 1.034884)--(2.079081, 1.034884)--(2.068231, 1.034884)--(2.079741, 1.034178)--(2.069106, 1.034178)--(2.080765, 1.033486)--(2.070340, 1.033486)--(2.082149, 1.032802)--(2.071930, 1.032802)--(2.083848, 1.032143)--(2.073825, 1.032143)--(2.063850, 1.032143)--(2.076063, 1.031485)--(2.066282, 1.031485)--(2.078604, 1.030841)--(2.069010, 1.030841)--(2.081442, 1.030209)--(2.072031, 1.030209)--(2.062664, 1.030209)--(2.075303, 1.029602)--(2.066109, 1.029602)--(2.078858, 1.028997)--(2.069836, 1.028997)--(2.060852, 1.028997)--(2.073806, 1.028408)--(2.064988, 1.028408)--(2.056207, 1.028408)--(2.069360, 1.027830)--(2.060739, 1.027830)--(2.073969, 1.027259)--(2.065506, 1.027259)--(2.057078, 1.027259)--(2.070471, 1.026707)--(2.062193, 1.026707)--(2.053948, 1.026707)--(2.067500, 1.026170)--(2.059400, 1.026170)--(2.051331, 1.026170)--(2.065041, 1.025644)--(2.057113, 1.025644)--(2.070872, 1.025123)--(2.063083, 1.025123)--(2.055323, 1.025123)--(2.069210, 1.024619)--(2.061583, 1.024619)--(2.053984, 1.024619)--(2.067997, 1.024128)--(2.060526, 1.024128)--(2.053082, 1.024128)--(2.067222, 1.023646)--(2.059903, 1.023646)--(2.052609, 1.023646)--(2.066875, 1.023167)--(2.059705, 1.023167)--(2.052560, 1.023167)--(2.045440, 1.023167)--(2.059899, 1.022702)--(2.052896, 1.022702)--(2.045918, 1.022702)--(2.060474, 1.022247)--(2.053610, 1.022247)--(2.046768, 1.022247)--(2.061424, 1.021797)--(2.054695, 1.021797)--(2.047988, 1.021797)--(2.062718, 1.021361)--(2.056119, 1.021361)--(2.049542, 1.021361)--(2.042985, 1.021361)--(2.057874, 1.020935)--(2.051422, 1.020935)--(2.044990, 1.020935)--(2.059954, 1.020516)--(2.053625, 1.020516)--(2.047315, 1.020516)--(2.041024, 1.020516)--(2.045423, 1.020306)--(2.060533, 1.019894);
\draw[red] (3.100000, 4.000000)--(2.816510, 3.808327)--(2.580466, 3.673860)--(2.377951, 3.583653)--(2.199594, 3.529423)--(2.038854, 3.505837)--(1.891039, 3.509547)--(1.752716, 3.538610)--(1.679694, 3.412682)--(1.636048, 3.237943)--(1.578610, 3.158411)--(1.527344, 3.094278)--(1.496214, 2.983557)--(1.453900, 2.945245)--(1.428672, 2.861026)--(1.405576, 2.787621)--(1.373410, 2.773188)--(1.353743, 2.717286)--(1.335366, 2.668842)--(1.318074, 2.627141)--(1.302045, 2.590798)--(1.286812, 2.559883)--(1.272524, 2.533386)--(1.259297, 2.510420)--(1.246749, 2.491170)--(1.234773, 2.475388)--(1.223697, 2.461982)--(1.213000, 2.451600)--(1.207910, 2.409349)--(1.198184, 2.403975)--(1.188983, 2.400434)--(1.184552, 2.366347)--(1.175978, 2.366962)--(1.171962, 2.337241)--(1.164133, 2.340972)--(1.160437, 2.315095)--(1.153174, 2.321646)--(1.149715, 2.299223)--(1.142977, 2.308149)--(1.139797, 2.288633)--(1.136620, 2.270651)--(1.130571, 2.282670)--(1.127681, 2.267002)--(1.124868, 2.252472)--(1.122126, 2.239029)--(1.116824, 2.254383)--(1.114249, 2.242893)--(1.111717, 2.232375)--(1.109302, 2.222622)--(1.106915, 2.213762)--(1.104552, 2.205773)--(1.102281, 2.198463)--(1.097915, 2.218267)--(1.095806, 2.212222)--(1.093759, 2.206798)--(1.091769, 2.201973)--(1.089829, 2.197728)--(1.087932, 2.194043)--(1.086074, 2.190905)--(1.084246, 2.188301)--(1.082445, 2.186219)--(1.080663, 2.184650)--(1.080663, 2.158376)--(1.078953, 2.157769)--(1.077252, 2.157640)--(1.075609, 2.157867)--(1.074017, 2.158442)--(1.072471, 2.159357)--(1.070963, 2.160608)--(1.070963, 2.137731)--(1.069489, 2.139766)--(1.068043, 2.142114)--(1.066619, 2.144771)--(1.065213, 2.147737)--(1.065213, 2.126830)--(1.063863, 2.130415)--(1.062520, 2.134294)--(1.061221, 2.138377)--(1.061221, 2.118830)--(1.059960, 2.123481)--(1.058693, 2.128411)--(1.057453, 2.133541)--(1.057453, 2.115233)--(1.056273, 2.120819)--(1.055111, 2.126594)--(1.055111, 2.109087)--(1.053961, 2.115368)--(1.052853, 2.121762)--(1.052853, 2.105007)--(1.051748, 2.111884)--(1.050675, 2.118875)--(1.050675, 2.102830)--(1.049629, 2.110216)--(1.048604, 2.117717)--(1.048604, 2.102334)--(1.047596, 2.110215)--(1.047596, 2.095204)--(1.046630, 2.103390)--(1.045671, 2.111689)--(1.045671, 2.097272)--(1.044745, 2.105869)--(1.044745, 2.091782)--(1.043815, 2.100726)--(1.043815, 2.086965)--(1.042908, 2.096195)--(1.042018, 2.105485)--(1.042018, 2.092256)--(1.041166, 2.101772)--(1.041166, 2.088834)--(1.040322, 2.098619)--(1.040322, 2.085964)--(1.039507, 2.095964)--(1.039507, 2.083580)--(1.038689, 2.093843)--(1.038689, 2.081726)--(1.037891, 2.092199)--(1.037891, 2.080342)--(1.037107, 2.091023)--(1.037107, 2.079417)--(1.036355, 2.090255)--(1.036355, 2.078887)--(1.035608, 2.089927)--(1.035608, 2.078794)--(1.034884, 2.089989)--(1.034884, 2.079081)--(1.034884, 2.068231)--(1.034178, 2.079741)--(1.034178, 2.069106)--(1.033486, 2.080765)--(1.033486, 2.070340)--(1.032802, 2.082149)--(1.032802, 2.071930)--(1.032143, 2.083848)--(1.032143, 2.073825)--(1.032143, 2.063850)--(1.031485, 2.076063)--(1.031485, 2.066282)--(1.030841, 2.078604)--(1.030841, 2.069010)--(1.030209, 2.081442)--(1.030209, 2.072031)--(1.030209, 2.062664)--(1.029602, 2.075303)--(1.029602, 2.066109)--(1.028997, 2.078858)--(1.028997, 2.069836)--(1.028997, 2.060852)--(1.028408, 2.073806)--(1.028408, 2.064988)--(1.028408, 2.056207)--(1.027830, 2.069360)--(1.027830, 2.060739)--(1.027259, 2.073969)--(1.027259, 2.065506)--(1.027259, 2.057078)--(1.026707, 2.070471)--(1.026707, 2.062193)--(1.026707, 2.053948)--(1.026170, 2.067500)--(1.026170, 2.059400)--(1.026170, 2.051331)--(1.025644, 2.065041)--(1.025644, 2.057113)--(1.025123, 2.070872)--(1.025123, 2.063083)--(1.025123, 2.055323)--(1.024619, 2.069210)--(1.024619, 2.061583)--(1.024619, 2.053984)--(1.024128, 2.067997)--(1.024128, 2.060526)--(1.024128, 2.053082)--(1.023646, 2.067222)--(1.023646, 2.059903)--(1.023646, 2.052609)--(1.023167, 2.066875)--(1.023167, 2.059705)--(1.023167, 2.052560)--(1.023167, 2.045440)--(1.022702, 2.059899)--(1.022702, 2.052896)--(1.022702, 2.045918)--(1.022247, 2.060474)--(1.022247, 2.053610)--(1.022247, 2.046768)--(1.021797, 2.061424)--(1.021797, 2.054695)--(1.021797, 2.047988)--(1.021361, 2.062718)--(1.021361, 2.056119)--(1.021361, 2.049542)--(1.021361, 2.042985)--(1.020935, 2.057874)--(1.020935, 2.051422)--(1.020935, 2.044990)--(1.020516, 2.059954)--(1.020516, 2.053625)--(1.020516, 2.047315)--(1.020516, 2.041024)--(1.020306, 2.045423)--(1.019894, 2.060533);
\draw[red] (4.000000, 3.300000)--(3.771778, 3.000497)--(3.605990, 2.755829)--(3.487055, 2.549664)--(3.404977, 2.371168)--(3.353199, 2.212849)--(3.327406, 2.069349)--(3.324817, 1.936736)--(3.343768, 1.812067)--(3.383440, 1.693113)--(3.284630, 1.627004)--(3.133757, 1.588413)--(3.070695, 1.536334)--(3.020946, 1.489231)--(2.923461, 1.461421)--(2.838522, 1.436164)--(2.816381, 1.401309)--(2.752176, 1.379763)--(2.697315, 1.359344)--(2.694037, 1.331629)--(2.650907, 1.314772)--(2.613921, 1.298805)--(2.581881, 1.283900)--(2.554333, 1.269906)--(2.530899, 1.256692)--(2.511267, 1.244138)--(2.494698, 1.232368)--(2.445622, 1.226710)--(2.435287, 1.215990)--(2.427015, 1.205969)--(2.421039, 1.196372)--(2.384405, 1.191683)--(2.382555, 1.182969)--(2.350528, 1.178758)--(2.352575, 1.170586)--(2.324936, 1.166606)--(2.329972, 1.159088)--(2.305710, 1.155525)--(2.313204, 1.148620)--(2.292206, 1.145263)--(2.301961, 1.138816)--(2.283727, 1.135707)--(2.266751, 1.132699)--(2.250965, 1.129783)--(2.264721, 1.124099)--(2.251250, 1.121316)--(2.238649, 1.118685)--(2.227045, 1.116107)--(2.243769, 1.111084)--(2.233991, 1.108627)--(2.224959, 1.106276)--(2.216795, 1.103946)--(2.209318, 1.101707)--(2.202653, 1.099478)--(2.196630, 1.097324)--(2.191223, 1.095238)--(2.186411, 1.093214)--(2.182318, 1.091178)--(2.178797, 1.089191)--(2.175694, 1.087308)--(2.173120, 1.085462)--(2.171064, 1.083644)--(2.169518, 1.081851)--(2.168352, 1.080133)--(2.167669, 1.078429)--(2.167351, 1.076786)--(2.167496, 1.075146)--(2.167997, 1.073556)--(2.144208, 1.073556)--(2.145546, 1.072009)--(2.147208, 1.070499)--(2.149193, 1.069021)--(2.151495, 1.067570)--(2.154113, 1.066139)--(2.132848, 1.066139)--(2.136104, 1.064768)--(2.139657, 1.063408)--(2.143419, 1.062096)--(2.123547, 1.062096)--(2.127979, 1.060785)--(2.132611, 1.059510)--(2.137444, 1.058267)--(2.118844, 1.058267)--(2.124222, 1.057049)--(2.129794, 1.055852)--(2.112025, 1.055852)--(2.118037, 1.054707)--(2.124235, 1.053572)--(2.107234, 1.053572)--(2.113848, 1.052479)--(2.120646, 1.051386)--(2.104363, 1.051386)--(2.111563, 1.050323)--(2.118877, 1.049285)--(2.103270, 1.049285)--(2.110970, 1.048267)--(2.095741, 1.048267)--(2.103816, 1.047264)--(2.111943, 1.046302)--(2.097326, 1.046302)--(2.105813, 1.045345)--(2.091538, 1.045345)--(2.100317, 1.044418)--(2.086369, 1.044418)--(2.095431, 1.043517)--(2.104551, 1.042635)--(2.091135, 1.042635)--(2.100531, 1.041769)--(2.087412, 1.041769)--(2.097081, 1.040913)--(2.084251, 1.040913)--(2.094191, 1.040063)--(2.081644, 1.040063)--(2.091797, 1.039240)--(2.079521, 1.039240)--(2.089884, 1.038439)--(2.077868, 1.038439)--(2.088437, 1.037656)--(2.076674, 1.037656)--(2.087447, 1.036885)--(2.075929, 1.036885)--(2.086906, 1.036122)--(2.075629, 1.036122)--(2.086760, 1.035385)--(2.075713, 1.035385)--(2.086997, 1.034670)--(2.076172, 1.034670)--(2.087608, 1.033971)--(2.076997, 1.033971)--(2.066440, 1.033971)--(2.078182, 1.033284)--(2.067833, 1.033284)--(2.079724, 1.032605)--(2.069578, 1.032605)--(2.081577, 1.031949)--(2.071625, 1.031949)--(2.083772, 1.031292)--(2.074014, 1.031292)--(2.064302, 1.031292)--(2.076704, 1.030649)--(2.067179, 1.030649)--(2.079652, 1.030035)--(2.070303, 1.030035)--(2.060997, 1.030035)--(2.073712, 1.029426)--(2.064579, 1.029426)--(2.077366, 1.028836)--(2.068400, 1.028836)--(2.059472, 1.028836)--(2.072458, 1.028261)--(2.063692, 1.028261)--(2.054962, 1.028261)--(2.068143, 1.027696)--(2.059569, 1.027696)--(2.072826, 1.027137)--(2.064405, 1.027137)--(2.056019, 1.027137)--(2.069436, 1.026596)--(2.061197, 1.026596)--(2.052990, 1.026596)--(2.066601, 1.026052)--(2.058541, 1.026052)--(2.050512, 1.026052)--(2.064246, 1.025534)--(2.056355, 1.025534)--(2.070138, 1.025021)--(2.062383, 1.025021)--(2.054657, 1.025021)--(2.057752, 1.024764)--(2.050122, 1.024764)--(2.064163, 1.024267)--(2.056663, 1.024267)--(2.049190, 1.024267)--(2.063357, 1.023778)--(2.056010, 1.023778)--(2.048690, 1.023778)--(2.062983, 1.023295)--(2.055787, 1.023295)--(2.048616, 1.023295)--(2.063007, 1.022827)--(2.055955, 1.022827)--(2.048927, 1.022827)--(2.063416, 1.022369)--(2.056504, 1.022369)--(2.049615, 1.022369)--(2.064202, 1.021918)--(2.057427, 1.021918)--(2.050674, 1.021918)--(2.043943, 1.021918)--(2.058691, 1.021483)--(2.052068, 1.021483)--(2.045466, 1.021483)--(2.060315, 1.021046)--(2.053822, 1.021046)--(2.047348, 1.021046)--(2.040895, 1.021046)--(2.055877, 1.020628)--(2.049526, 1.020628)--(2.043194, 1.020628)--(2.058253, 1.020213)--(2.052022, 1.020213);
\draw[red] (3.300000, 4.000000)--(3.000497, 3.771778)--(2.755829, 3.605990)--(2.549664, 3.487055)--(2.371168, 3.404977)--(2.212849, 3.353199)--(2.069349, 3.327406)--(1.936736, 3.324817)--(1.812067, 3.343768)--(1.693113, 3.383440)--(1.627004, 3.284630)--(1.588413, 3.133757)--(1.536334, 3.070695)--(1.489231, 3.020946)--(1.461421, 2.923461)--(1.436164, 2.838522)--(1.401309, 2.816381)--(1.379763, 2.752176)--(1.359344, 2.697315)--(1.331629, 2.694037)--(1.314772, 2.650907)--(1.298805, 2.613921)--(1.283900, 2.581881)--(1.269906, 2.554333)--(1.256692, 2.530899)--(1.244138, 2.511267)--(1.232368, 2.494698)--(1.226710, 2.445622)--(1.215990, 2.435287)--(1.205969, 2.427015)--(1.196372, 2.421039)--(1.191683, 2.384405)--(1.182969, 2.382555)--(1.178758, 2.350528)--(1.170586, 2.352575)--(1.166606, 2.324936)--(1.159088, 2.329972)--(1.155525, 2.305710)--(1.148620, 2.313204)--(1.145263, 2.292206)--(1.138816, 2.301961)--(1.135707, 2.283727)--(1.132699, 2.266751)--(1.129783, 2.250965)--(1.124099, 2.264721)--(1.121316, 2.251250)--(1.118685, 2.238649)--(1.116107, 2.227045)--(1.111084, 2.243769)--(1.108627, 2.233991)--(1.106276, 2.224959)--(1.103946, 2.216795)--(1.101707, 2.209318)--(1.099478, 2.202653)--(1.097324, 2.196630)--(1.095238, 2.191223)--(1.093214, 2.186411)--(1.091178, 2.182318)--(1.089191, 2.178797)--(1.087308, 2.175694)--(1.085462, 2.173120)--(1.083644, 2.171064)--(1.081851, 2.169518)--(1.080133, 2.168352)--(1.078429, 2.167669)--(1.076786, 2.167351)--(1.075146, 2.167496)--(1.073556, 2.167997)--(1.073556, 2.144208)--(1.072009, 2.145546)--(1.070499, 2.147208)--(1.069021, 2.149193)--(1.067570, 2.151495)--(1.066139, 2.154113)--(1.066139, 2.132848)--(1.064768, 2.136104)--(1.063408, 2.139657)--(1.062096, 2.143419)--(1.062096, 2.123547)--(1.060785, 2.127979)--(1.059510, 2.132611)--(1.058267, 2.137444)--(1.058267, 2.118844)--(1.057049, 2.124222)--(1.055852, 2.129794)--(1.055852, 2.112025)--(1.054707, 2.118037)--(1.053572, 2.124235)--(1.053572, 2.107234)--(1.052479, 2.113848)--(1.051386, 2.120646)--(1.051386, 2.104363)--(1.050323, 2.111563)--(1.049285, 2.118877)--(1.049285, 2.103270)--(1.048267, 2.110970)--(1.048267, 2.095741)--(1.047264, 2.103816)--(1.046302, 2.111943)--(1.046302, 2.097326)--(1.045345, 2.105813)--(1.045345, 2.091538)--(1.044418, 2.100317)--(1.044418, 2.086369)--(1.043517, 2.095431)--(1.042635, 2.104551)--(1.042635, 2.091135)--(1.041769, 2.100531)--(1.041769, 2.087412)--(1.040913, 2.097081)--(1.040913, 2.084251)--(1.040063, 2.094191)--(1.040063, 2.081644)--(1.039240, 2.091797)--(1.039240, 2.079521)--(1.038439, 2.089884)--(1.038439, 2.077868)--(1.037656, 2.088437)--(1.037656, 2.076674)--(1.036885, 2.087447)--(1.036885, 2.075929)--(1.036122, 2.086906)--(1.036122, 2.075629)--(1.035385, 2.086760)--(1.035385, 2.075713)--(1.034670, 2.086997)--(1.034670, 2.076172)--(1.033971, 2.087608)--(1.033971, 2.076997)--(1.033971, 2.066440)--(1.033284, 2.078182)--(1.033284, 2.067833)--(1.032605, 2.079724)--(1.032605, 2.069578)--(1.031949, 2.081577)--(1.031949, 2.071625)--(1.031292, 2.083772)--(1.031292, 2.074014)--(1.031292, 2.064302)--(1.030649, 2.076704)--(1.030649, 2.067179)--(1.030035, 2.079652)--(1.030035, 2.070303)--(1.030035, 2.060997)--(1.029426, 2.073712)--(1.029426, 2.064579)--(1.028836, 2.077366)--(1.028836, 2.068400)--(1.028836, 2.059472)--(1.028261, 2.072458)--(1.028261, 2.063692)--(1.028261, 2.054962)--(1.027696, 2.068143)--(1.027696, 2.059569)--(1.027137, 2.072826)--(1.027137, 2.064405)--(1.027137, 2.056019)--(1.026596, 2.069436)--(1.026596, 2.061197)--(1.026596, 2.052990)--(1.026052, 2.066601)--(1.026052, 2.058541)--(1.026052, 2.050512)--(1.025534, 2.064246)--(1.025534, 2.056355)--(1.025021, 2.070138)--(1.025021, 2.062383)--(1.025021, 2.054657)--(1.024764, 2.057752)--(1.024764, 2.050122)--(1.024267, 2.064163)--(1.024267, 2.056663)--(1.024267, 2.049190)--(1.023778, 2.063357)--(1.023778, 2.056010)--(1.023778, 2.048690)--(1.023295, 2.062983)--(1.023295, 2.055787)--(1.023295, 2.048616)--(1.022827, 2.063007)--(1.022827, 2.055955)--(1.022827, 2.048927)--(1.022369, 2.063416)--(1.022369, 2.056504)--(1.022369, 2.049615)--(1.021918, 2.064202)--(1.021918, 2.057427)--(1.021918, 2.050674)--(1.021918, 2.043943)--(1.021483, 2.058691)--(1.021483, 2.052068)--(1.021483, 2.045466)--(1.021046, 2.060315)--(1.021046, 2.053822)--(1.021046, 2.047348)--(1.021046, 2.040895)--(1.020628, 2.055877)--(1.020628, 2.049526)--(1.020628, 2.043194)--(1.020213, 2.058253)--(1.020213, 2.052022);
\draw[red] (4.000000, 3.500000)--(3.735569, 3.184748)--(3.539270, 2.932191)--(3.392724, 2.723422)--(3.284175, 2.546089)--(3.205847, 2.391749)--(3.152494, 2.254417)--(3.120554, 2.129710)--(3.107642, 2.014334)--(3.112237, 1.905763)--(3.133481, 1.802026)--(3.171050, 1.701570)--(3.225082, 1.603173)--(3.084665, 1.566849)--(3.029658, 1.516815)--(2.985527, 1.472005)--(2.894532, 1.445421)--(2.815239, 1.421184)--(2.796899, 1.387588)--(2.737172, 1.366727)--(2.684627, 1.347691)--(2.639938, 1.329492)--(2.600903, 1.312686)--(2.608188, 1.289452)--(2.578237, 1.275051)--(2.552627, 1.261480)--(2.493077, 1.255027)--(2.475520, 1.242712)--(2.460862, 1.231151)--(2.449331, 1.220030)--(2.439958, 1.209654)--(2.398929, 1.204711)--(2.394378, 1.195253)--(2.391602, 1.186290)--(2.358451, 1.181968)--(2.359703, 1.173593)--(2.330784, 1.169665)--(2.335070, 1.161997)--(2.310168, 1.158241)--(2.317245, 1.151101)--(2.295476, 1.147695)--(2.304635, 1.141168)--(2.285683, 1.138028)--(2.268011, 1.134996)--(2.280415, 1.129011)--(2.265220, 1.126146)--(2.251148, 1.123355)--(2.238150, 1.120630)--(2.253865, 1.115351)--(2.242807, 1.112782)--(2.232540, 1.110335)--(2.223186, 1.107919)--(2.214553, 1.105608)--(2.206766, 1.103315)--(2.199643, 1.101112)--(2.193315, 1.098915)--(2.187611, 1.096793)--(2.208621, 1.092673)--(2.204103, 1.090663)--(2.200170, 1.088698)--(2.196805, 1.086774)--(2.168396, 1.086774)--(2.166096, 1.084946)--(2.164305, 1.083145)--(2.163017, 1.081367)--(2.162099, 1.079663)--(2.161659, 1.077970)--(2.161576, 1.076337)--(2.161953, 1.074705)--(2.162679, 1.073122)--(2.163748, 1.071580)--(2.140640, 1.071580)--(2.142515, 1.070074)--(2.144708, 1.068598)--(2.147217, 1.067147)--(2.150040, 1.065715)--(2.128951, 1.065715)--(2.132407, 1.064341)--(2.136160, 1.062977)--(2.140121, 1.061659)--(2.120419, 1.061659)--(2.124956, 1.060381)--(2.129690, 1.059138)--(2.134619, 1.057925)--(2.116152, 1.057925)--(2.121612, 1.056736)--(2.127262, 1.055565)--(2.109606, 1.055565)--(2.115765, 1.054409)--(2.122037, 1.053298)--(2.105140, 1.053298)--(2.111896, 1.052191)--(2.118765, 1.051118)--(2.102581, 1.051118)--(2.109844, 1.050074)--(2.117221, 1.049054)--(2.101700, 1.049054)--(2.109455, 1.048053)--(2.094304, 1.048053)--(2.102429, 1.047065)--(2.110667, 1.046086)--(2.096127, 1.046086)--(2.104666, 1.045141)--(2.090463, 1.045141)--(2.099291, 1.044226)--(2.108234, 1.043305)--(2.094583, 1.043305)--(2.103814, 1.042404)--(2.090475, 1.042404)--(2.099931, 1.041544)--(2.086886, 1.041544)--(2.096613, 1.040694)--(2.083855, 1.040694)--(2.093852, 1.039848)--(2.081374, 1.039848)--(2.091584, 1.039028)--(2.079375, 1.039028)--(2.089795, 1.038229)--(2.077846, 1.038229)--(2.088471, 1.037445)--(2.076774, 1.037445)--(2.087604, 1.036673)--(2.076152, 1.036673)--(2.087137, 1.035932)--(2.075918, 1.035932)--(2.087102, 1.035192)--(2.076114, 1.035192)--(2.087453, 1.034472)--(2.076687, 1.034472)--(2.088179, 1.033768)--(2.077629, 1.033768)--(2.067132, 1.033768)--(2.078935, 1.033074)--(2.068647, 1.033074)--(2.080556, 1.032407)--(2.070467, 1.032407)--(2.082525, 1.031742)--(2.072633, 1.031742)--(2.062788, 1.031742)--(2.075101, 1.031095)--(2.065444, 1.031095)--(2.077866, 1.030460)--(2.068394, 1.030460)--(2.080925, 1.029833)--(2.071634, 1.029833)--(2.062384, 1.029833)--(2.075124, 1.029229)--(2.066046, 1.029229)--(2.057007, 1.029229)--(2.069947, 1.028642)--(2.061073, 1.028642)--(2.074085, 1.028068)--(2.065371, 1.028068)--(2.056694, 1.028068)--(2.069903, 1.027504)--(2.061381, 1.027504)--(2.074667, 1.026943)--(2.066299, 1.026943)--(2.057965, 1.026943)--(2.071414, 1.026399)--(2.063228, 1.026399)--(2.055074, 1.026399)--(2.068682, 1.025867)--(2.060671, 1.025867)--(2.052691, 1.025867)--(2.066458, 1.025343)--(2.058618, 1.025343)--(2.050807, 1.025343)--(2.064698, 1.024838)--(2.057020, 1.024838)--(2.049370, 1.024838)--(2.063419, 1.024332)--(2.055902, 1.024332)--(2.048412, 1.024332)--(2.062587, 1.023837)--(2.055225, 1.023837)--(2.047890, 1.023837)--(2.062160, 1.023361)--(2.054946, 1.023361)--(2.047758, 1.023361)--(2.062154, 1.022887)--(2.055087, 1.022887)--(2.048044, 1.022887)--(2.062538, 1.022425)--(2.055612, 1.022425)--(2.048709, 1.022425)--(2.063304, 1.021969)--(2.056515, 1.021969)--(2.049750, 1.021969)--(2.043006, 1.021969)--(2.057762, 1.021530)--(2.051127, 1.021530)--(2.044514, 1.021530)--(2.059343, 1.021102)--(2.052834, 1.021102)--(2.046347, 1.021102)--(2.061251, 1.020682)--(2.054866, 1.020682)--(2.048501, 1.020682)--(2.042156, 1.020682)--(2.057219, 1.020265);
\draw[red] (3.500000, 4.000000)--(3.184748, 3.735569)--(2.932191, 3.539270)--(2.723422, 3.392724)--(2.546089, 3.284175)--(2.391749, 3.205847)--(2.254417, 3.152494)--(2.129710, 3.120554)--(2.014334, 3.107642)--(1.905763, 3.112237)--(1.802026, 3.133481)--(1.701570, 3.171050)--(1.603173, 3.225082)--(1.566849, 3.084665)--(1.516815, 3.029658)--(1.472005, 2.985527)--(1.445421, 2.894532)--(1.421184, 2.815239)--(1.387588, 2.796899)--(1.366727, 2.737172)--(1.347691, 2.684627)--(1.329492, 2.639938)--(1.312686, 2.600903)--(1.289452, 2.608188)--(1.275051, 2.578237)--(1.261480, 2.552627)--(1.255027, 2.493077)--(1.242712, 2.475520)--(1.231151, 2.460862)--(1.220030, 2.449331)--(1.209654, 2.439958)--(1.204711, 2.398929)--(1.195253, 2.394378)--(1.186290, 2.391602)--(1.181968, 2.358451)--(1.173593, 2.359703)--(1.169665, 2.330784)--(1.161997, 2.335070)--(1.158241, 2.310168)--(1.151101, 2.317245)--(1.147695, 2.295476)--(1.141168, 2.304635)--(1.138028, 2.285683)--(1.134996, 2.268011)--(1.129011, 2.280415)--(1.126146, 2.265220)--(1.123355, 2.251148)--(1.120630, 2.238150)--(1.115351, 2.253865)--(1.112782, 2.242807)--(1.110335, 2.232540)--(1.107919, 2.223186)--(1.105608, 2.214553)--(1.103315, 2.206766)--(1.101112, 2.199643)--(1.098915, 2.193315)--(1.096793, 2.187611)--(1.092673, 2.208621)--(1.090663, 2.204103)--(1.088698, 2.200170)--(1.086774, 2.196805)--(1.086774, 2.168396)--(1.084946, 2.166096)--(1.083145, 2.164305)--(1.081367, 2.163017)--(1.079663, 2.162099)--(1.077970, 2.161659)--(1.076337, 2.161576)--(1.074705, 2.161953)--(1.073122, 2.162679)--(1.071580, 2.163748)--(1.071580, 2.140640)--(1.070074, 2.142515)--(1.068598, 2.144708)--(1.067147, 2.147217)--(1.065715, 2.150040)--(1.065715, 2.128951)--(1.064341, 2.132407)--(1.062977, 2.136160)--(1.061659, 2.140121)--(1.061659, 2.120419)--(1.060381, 2.124956)--(1.059138, 2.129690)--(1.057925, 2.134619)--(1.057925, 2.116152)--(1.056736, 2.121612)--(1.055565, 2.127262)--(1.055565, 2.109606)--(1.054409, 2.115765)--(1.053298, 2.122037)--(1.053298, 2.105140)--(1.052191, 2.111896)--(1.051118, 2.118765)--(1.051118, 2.102581)--(1.050074, 2.109844)--(1.049054, 2.117221)--(1.049054, 2.101700)--(1.048053, 2.109455)--(1.048053, 2.094304)--(1.047065, 2.102429)--(1.046086, 2.110667)--(1.046086, 2.096127)--(1.045141, 2.104666)--(1.045141, 2.090463)--(1.044226, 2.099291)--(1.043305, 2.108234)--(1.043305, 2.094583)--(1.042404, 2.103814)--(1.042404, 2.090475)--(1.041544, 2.099931)--(1.041544, 2.086886)--(1.040694, 2.096613)--(1.040694, 2.083855)--(1.039848, 2.093852)--(1.039848, 2.081374)--(1.039028, 2.091584)--(1.039028, 2.079375)--(1.038229, 2.089795)--(1.038229, 2.077846)--(1.037445, 2.088471)--(1.037445, 2.076774)--(1.036673, 2.087604)--(1.036673, 2.076152)--(1.035932, 2.087137)--(1.035932, 2.075918)--(1.035192, 2.087102)--(1.035192, 2.076114)--(1.034472, 2.087453)--(1.034472, 2.076687)--(1.033768, 2.088179)--(1.033768, 2.077629)--(1.033768, 2.067132)--(1.033074, 2.078935)--(1.033074, 2.068647)--(1.032407, 2.080556)--(1.032407, 2.070467)--(1.031742, 2.082525)--(1.031742, 2.072633)--(1.031742, 2.062788)--(1.031095, 2.075101)--(1.031095, 2.065444)--(1.030460, 2.077866)--(1.030460, 2.068394)--(1.029833, 2.080925)--(1.029833, 2.071634)--(1.029833, 2.062384)--(1.029229, 2.075124)--(1.029229, 2.066046)--(1.029229, 2.057007)--(1.028642, 2.069947)--(1.028642, 2.061073)--(1.028068, 2.074085)--(1.028068, 2.065371)--(1.028068, 2.056694)--(1.027504, 2.069903)--(1.027504, 2.061381)--(1.026943, 2.074667)--(1.026943, 2.066299)--(1.026943, 2.057965)--(1.026399, 2.071414)--(1.026399, 2.063228)--(1.026399, 2.055074)--(1.025867, 2.068682)--(1.025867, 2.060671)--(1.025867, 2.052691)--(1.025343, 2.066458)--(1.025343, 2.058618)--(1.025343, 2.050807)--(1.024838, 2.064698)--(1.024838, 2.057020)--(1.024838, 2.049370)--(1.024332, 2.063419)--(1.024332, 2.055902)--(1.024332, 2.048412)--(1.023837, 2.062587)--(1.023837, 2.055225)--(1.023837, 2.047890)--(1.023361, 2.062160)--(1.023361, 2.054946)--(1.023361, 2.047758)--(1.022887, 2.062154)--(1.022887, 2.055087)--(1.022887, 2.048044)--(1.022425, 2.062538)--(1.022425, 2.055612)--(1.022425, 2.048709)--(1.021969, 2.063304)--(1.021969, 2.056515)--(1.021969, 2.049750)--(1.021969, 2.043006)--(1.021530, 2.057762)--(1.021530, 2.051127)--(1.021530, 2.044514)--(1.021102, 2.059343)--(1.021102, 2.052834)--(1.021102, 2.046347)--(1.020682, 2.061251)--(1.020682, 2.054866)--(1.020682, 2.048501)--(1.020682, 2.042156)--(1.020265, 2.057219);
\draw[red] (4.000000, 3.700000)--(3.699697, 3.369260)--(3.473684, 3.109543)--(3.300622, 2.899195)--(3.166952, 2.724303)--(3.063691, 2.575485)--(2.984702, 2.446162)--(2.925703, 2.331562)--(2.883671, 2.228117)--(2.856474, 2.133094)--(2.842630, 2.044345)--(2.841157, 1.960155)--(2.851469, 1.879125)--(2.873310, 1.800099)--(2.906710, 1.722118)--(2.951962, 1.644379)--(3.009613, 1.566216)--(3.017843, 1.503721)--(2.917046, 1.475178)--(2.884645, 1.436198)--(2.808414, 1.412354)--(2.792283, 1.379207)--(2.733404, 1.359411)--(2.683065, 1.340550)--(2.638922, 1.323201)--(2.601010, 1.306815)--(2.568690, 1.291269)--(2.540911, 1.276713)--(2.517289, 1.263003)--(2.497002, 1.250255)--(2.480254, 1.238109)--(2.466352, 1.226687)--(2.455154, 1.215870)--(2.411948, 1.210731)--(2.405835, 1.200926)--(2.401572, 1.191670)--(2.366645, 1.187220)--(2.366569, 1.178625)--(2.368091, 1.170374)--(2.339768, 1.166494)--(2.344343, 1.158903)--(2.319741, 1.155303)--(2.296961, 1.151739)--(2.305595, 1.144930)--(2.285749, 1.141665)--(2.296374, 1.135372)--(2.279199, 1.132327)--(2.263243, 1.129373)--(2.248445, 1.126503)--(2.262800, 1.120980)--(2.250057, 1.118311)--(2.238335, 1.115696)--(2.227596, 1.113127)--(2.217625, 1.110680)--(2.235586, 1.105877)--(2.227187, 1.103586)--(2.219632, 1.101309)--(2.212752, 1.099115)--(2.206518, 1.096994)--(2.201049, 1.094871)--(2.196191, 1.092809)--(2.191924, 1.090800)--(2.188231, 1.088838)--(2.185096, 1.086917)--(2.182506, 1.085030)--(2.180325, 1.083232)--(2.178653, 1.081456)--(2.177485, 1.079698)--(2.176699, 1.078007)--(2.151378, 1.078007)--(2.151496, 1.076376)--(2.152070, 1.074747)--(2.152985, 1.073165)--(2.154236, 1.071626)--(2.155817, 1.070122)--(2.157724, 1.068649)--(2.135619, 1.068649)--(2.138289, 1.067201)--(2.141269, 1.065772)--(2.144463, 1.064402)--(2.147957, 1.063041)--(2.127741, 1.063041)--(2.131837, 1.061726)--(2.136134, 1.060453)--(2.140713, 1.059174)--(2.121796, 1.059174)--(2.126936, 1.057924)--(2.132196, 1.056738)--(2.114127, 1.056738)--(2.119904, 1.055571)--(2.125870, 1.054417)--(2.108589, 1.054417)--(2.115057, 1.053273)--(2.121640, 1.052168)--(2.105103, 1.052168)--(2.112092, 1.051097)--(2.119195, 1.050055)--(2.103343, 1.050055)--(2.110831, 1.049037)--(2.095362, 1.049037)--(2.103224, 1.048037)--(2.111199, 1.047051)--(2.096352, 1.047051)--(2.104694, 1.046073)--(2.090198, 1.046073)--(2.098835, 1.045130)--(2.107528, 1.044216)--(2.093596, 1.044216)--(2.102633, 1.043297)--(2.089021, 1.043297)--(2.098343, 1.042397)--(2.085041, 1.042397)--(2.094582, 1.041539)--(2.081572, 1.041539)--(2.091382, 1.040689)--(2.101257, 1.039845)--(2.088736, 1.039845)--(2.098828, 1.039026)--(2.086578, 1.039026)--(2.096883, 1.038228)--(2.084893, 1.038228)--(2.095407, 1.037446)--(2.083671, 1.037446)--(2.094392, 1.036675)--(2.082901, 1.036675)--(2.071474, 1.036675)--(2.082526, 1.035934)--(2.071331, 1.035934)--(2.082582, 1.035196)--(2.071617, 1.035196)--(2.083020, 1.034477)--(2.072275, 1.034477)--(2.083829, 1.033774)--(2.073299, 1.033774)--(2.085005, 1.033082)--(2.074684, 1.033082)--(2.064415, 1.033082)--(2.076380, 1.032416)--(2.066308, 1.032416)--(2.078422, 1.031753)--(2.068546, 1.031753)--(2.080769, 1.031107)--(2.071083, 1.031107)--(2.061442, 1.031107)--(2.073914, 1.030473)--(2.064456, 1.030473)--(2.077038, 1.029848)--(2.067759, 1.029848)--(2.058522, 1.029848)--(2.071308, 1.029246)--(2.062241, 1.029246)--(2.075099, 1.028661)--(2.066197, 1.028661)--(2.057334, 1.028661)--(2.070388, 1.028090)--(2.061683, 1.028090)--(2.074813, 1.027527)--(2.066264, 1.027527)--(2.057750, 1.027527)--(2.071076, 1.026969)--(2.062714, 1.026969)--(2.054387, 1.026969)--(2.067873, 1.026427)--(2.059692, 1.026427)--(2.051543, 1.026427)--(2.065186, 1.025898)--(2.057178, 1.025898)--(2.070870, 1.025377)--(2.063002, 1.025377)--(2.055163, 1.025377)--(2.069013, 1.024860)--(2.061312, 1.024860)--(2.053640, 1.024860)--(2.067618, 1.024357)--(2.060077, 1.024357)--(2.052564, 1.024357)--(2.066669, 1.023865)--(2.059284, 1.023865)--(2.051926, 1.023865)--(2.066158, 1.023379)--(2.058925, 1.023379)--(2.051718, 1.023379)--(2.066049, 1.022908)--(2.058962, 1.022908)--(2.051899, 1.022908)--(2.044860, 1.022908)--(2.059383, 1.022449)--(2.052460, 1.022449)--(2.045560, 1.022449)--(2.060181, 1.021998)--(2.053394, 1.021998)--(2.046630, 1.021998)--(2.061351, 1.021549)--(2.054699, 1.021549)--(2.048068, 1.021549)--(2.062865, 1.021112)--(2.056342, 1.021112)--(2.049841, 1.021112)--(2.043359, 1.021112)--(2.058318, 1.020683)--(2.051942, 1.020683);
\draw[red] (3.700000, 4.000000)--(3.369260, 3.699697)--(3.109543, 3.473684)--(2.899195, 3.300622)--(2.724303, 3.166952)--(2.575485, 3.063691)--(2.446162, 2.984702)--(2.331562, 2.925703)--(2.228117, 2.883671)--(2.133094, 2.856474)--(2.044345, 2.842630)--(1.960155, 2.841157)--(1.879125, 2.851469)--(1.800099, 2.873310)--(1.722118, 2.906710)--(1.644379, 2.951962)--(1.566216, 3.009613)--(1.503721, 3.017843)--(1.475178, 2.917046)--(1.436198, 2.884645)--(1.412354, 2.808414)--(1.379207, 2.792283)--(1.359411, 2.733404)--(1.340550, 2.683065)--(1.323201, 2.638922)--(1.306815, 2.601010)--(1.291269, 2.568690)--(1.276713, 2.540911)--(1.263003, 2.517289)--(1.250255, 2.497002)--(1.238109, 2.480254)--(1.226687, 2.466352)--(1.215870, 2.455154)--(1.210731, 2.411948)--(1.200926, 2.405835)--(1.191670, 2.401572)--(1.187220, 2.366645)--(1.178625, 2.366569)--(1.170374, 2.368091)--(1.166494, 2.339768)--(1.158903, 2.344343)--(1.155303, 2.319741)--(1.151739, 2.296961)--(1.144930, 2.305595)--(1.141665, 2.285749)--(1.135372, 2.296374)--(1.132327, 2.279199)--(1.129373, 2.263243)--(1.126503, 2.248445)--(1.120980, 2.262800)--(1.118311, 2.250057)--(1.115696, 2.238335)--(1.113127, 2.227596)--(1.110680, 2.217625)--(1.105877, 2.235586)--(1.103586, 2.227187)--(1.101309, 2.219632)--(1.099115, 2.212752)--(1.096994, 2.206518)--(1.094871, 2.201049)--(1.092809, 2.196191)--(1.090800, 2.191924)--(1.088838, 2.188231)--(1.086917, 2.185096)--(1.085030, 2.182506)--(1.083232, 2.180325)--(1.081456, 2.178653)--(1.079698, 2.177485)--(1.078007, 2.176699)--(1.078007, 2.151378)--(1.076376, 2.151496)--(1.074747, 2.152070)--(1.073165, 2.152985)--(1.071626, 2.154236)--(1.070122, 2.155817)--(1.068649, 2.157724)--(1.068649, 2.135619)--(1.067201, 2.138289)--(1.065772, 2.141269)--(1.064402, 2.144463)--(1.063041, 2.147957)--(1.063041, 2.127741)--(1.061726, 2.131837)--(1.060453, 2.136134)--(1.059174, 2.140713)--(1.059174, 2.121796)--(1.057924, 2.126936)--(1.056738, 2.132196)--(1.056738, 2.114127)--(1.055571, 2.119904)--(1.054417, 2.125870)--(1.054417, 2.108589)--(1.053273, 2.115057)--(1.052168, 2.121640)--(1.052168, 2.105103)--(1.051097, 2.112092)--(1.050055, 2.119195)--(1.050055, 2.103343)--(1.049037, 2.110831)--(1.049037, 2.095362)--(1.048037, 2.103224)--(1.047051, 2.111199)--(1.047051, 2.096352)--(1.046073, 2.104694)--(1.046073, 2.090198)--(1.045130, 2.098835)--(1.044216, 2.107528)--(1.044216, 2.093596)--(1.043297, 2.102633)--(1.043297, 2.089021)--(1.042397, 2.098343)--(1.042397, 2.085041)--(1.041539, 2.094582)--(1.041539, 2.081572)--(1.040689, 2.091382)--(1.039845, 2.101257)--(1.039845, 2.088736)--(1.039026, 2.098828)--(1.039026, 2.086578)--(1.038228, 2.096883)--(1.038228, 2.084893)--(1.037446, 2.095407)--(1.037446, 2.083671)--(1.036675, 2.094392)--(1.036675, 2.082901)--(1.036675, 2.071474)--(1.035934, 2.082526)--(1.035934, 2.071331)--(1.035196, 2.082582)--(1.035196, 2.071617)--(1.034477, 2.083020)--(1.034477, 2.072275)--(1.033774, 2.083829)--(1.033774, 2.073299)--(1.033082, 2.085005)--(1.033082, 2.074684)--(1.033082, 2.064415)--(1.032416, 2.076380)--(1.032416, 2.066308)--(1.031753, 2.078422)--(1.031753, 2.068546)--(1.031107, 2.080769)--(1.031107, 2.071083)--(1.031107, 2.061442)--(1.030473, 2.073914)--(1.030473, 2.064456)--(1.029848, 2.077038)--(1.029848, 2.067759)--(1.029848, 2.058522)--(1.029246, 2.071308)--(1.029246, 2.062241)--(1.028661, 2.075099)--(1.028661, 2.066197)--(1.028661, 2.057334)--(1.028090, 2.070388)--(1.028090, 2.061683)--(1.027527, 2.074813)--(1.027527, 2.066264)--(1.027527, 2.057750)--(1.026969, 2.071076)--(1.026969, 2.062714)--(1.026969, 2.054387)--(1.026427, 2.067873)--(1.026427, 2.059692)--(1.026427, 2.051543)--(1.025898, 2.065186)--(1.025898, 2.057178)--(1.025377, 2.070870)--(1.025377, 2.063002)--(1.025377, 2.055163)--(1.024860, 2.069013)--(1.024860, 2.061312)--(1.024860, 2.053640)--(1.024357, 2.067618)--(1.024357, 2.060077)--(1.024357, 2.052564)--(1.023865, 2.066669)--(1.023865, 2.059284)--(1.023865, 2.051926)--(1.023379, 2.066158)--(1.023379, 2.058925)--(1.023379, 2.051718)--(1.022908, 2.066049)--(1.022908, 2.058962)--(1.022908, 2.051899)--(1.022908, 2.044860)--(1.022449, 2.059383)--(1.022449, 2.052460)--(1.022449, 2.045560)--(1.021998, 2.060181)--(1.021998, 2.053394)--(1.021998, 2.046630)--(1.021549, 2.061351)--(1.021549, 2.054699)--(1.021549, 2.048068)--(1.021112, 2.062865)--(1.021112, 2.056342)--(1.021112, 2.049841)--(1.021112, 2.043359)--(1.020683, 2.058318)--(1.020683, 2.051942);
\draw[red] (4.000000, 3.900000)--(3.664160, 3.554033)--(3.409215, 3.287869)--(3.210710, 3.076951)--(3.053241, 2.905757)--(2.926634, 2.763980)--(2.823908, 2.644492)--(2.740125, 2.542193)--(2.671710, 2.453326)--(2.616023, 2.375052)--(2.571090, 2.305175)--(2.535420, 2.241959)--(2.507883, 2.184005)--(2.487629, 2.130164)--(2.474025, 2.079475)--(2.466617, 2.031118)--(2.465098, 1.984385)--(2.469288, 1.938652)--(2.479120, 1.893363)--(2.494633, 1.848013)--(2.515962, 1.802143)--(2.543344, 1.755328)--(2.577115, 1.707174)--(2.617714, 1.657317)--(2.665694, 1.605420)--(2.721732, 1.551177)--(2.786638, 1.494313)--(2.861377, 1.434593)--(2.788331, 1.410372)--(2.772712, 1.378089)--(2.716234, 1.357984)--(2.666567, 1.339592)--(2.624394, 1.321968)--(2.587628, 1.305652)--(2.596454, 1.283026)--(2.568435, 1.268956)--(2.506113, 1.262282)--(2.486556, 1.249579)--(2.470020, 1.237696)--(2.456721, 1.226306)--(2.445650, 1.215722)--(2.437436, 1.205455)--(2.397752, 1.200552)--(2.394290, 1.191146)--(2.392592, 1.182201)--(2.360365, 1.178027)--(2.362026, 1.169922)--(2.334194, 1.165974)--(2.338881, 1.158513)--(2.314713, 1.154849)--(2.322159, 1.147866)--(2.301072, 1.144525)--(2.281378, 1.141311)--(2.292301, 1.135006)--(2.275263, 1.132006)--(2.259423, 1.129097)--(2.244721, 1.126270)--(2.259100, 1.120831)--(2.246419, 1.118204)--(2.234741, 1.115629)--(2.224031, 1.113099)--(2.214258, 1.110608)--(2.232201, 1.105880)--(2.223969, 1.103549)--(2.216434, 1.101307)--(2.209562, 1.099147)--(2.203473, 1.096990)--(2.198008, 1.094900)--(2.193144, 1.092871)--(2.188861, 1.090895)--(2.185142, 1.088966)--(2.181971, 1.087078)--(2.179334, 1.085225)--(2.177222, 1.083401)--(2.175624, 1.081601)--(2.174414, 1.079875)--(2.173692, 1.078161)--(2.173342, 1.076508)--(2.148543, 1.076508)--(2.149071, 1.074910)--(2.150046, 1.073309)--(2.151359, 1.071750)--(2.153002, 1.070228)--(2.154973, 1.068737)--(2.157268, 1.067271)--(2.135609, 1.067271)--(2.138560, 1.065871)--(2.141813, 1.064484)--(2.145279, 1.063151)--(2.125053, 1.063151)--(2.129201, 1.061823)--(2.133549, 1.060535)--(2.138100, 1.059284)--(2.119171, 1.059284)--(2.124269, 1.058062)--(2.129561, 1.056865)--(2.111474, 1.056865)--(2.117286, 1.055687)--(2.123287, 1.054524)--(2.105992, 1.054524)--(2.112417, 1.053407)--(2.119026, 1.052295)--(2.102469, 1.052295)--(2.109484, 1.051217)--(2.116611, 1.050169)--(2.100743, 1.050169)--(2.108257, 1.049144)--(2.115884, 1.048139)--(2.100660, 1.048139)--(2.108661, 1.047148)--(2.093801, 1.047148)--(2.102169, 1.046166)--(2.110591, 1.045219)--(2.096323, 1.045219)--(2.105039, 1.044302)--(2.091097, 1.044302)--(2.100158, 1.043380)--(2.086536, 1.043380)--(2.095882, 1.042478)--(2.082570, 1.042478)--(2.092132, 1.041617)--(2.101757, 1.040766)--(2.088944, 1.040766)--(2.098839, 1.039921)--(2.086309, 1.039921)--(2.096420, 1.039101)--(2.084160, 1.039101)--(2.094483, 1.038303)--(2.082484, 1.038303)--(2.093014, 1.037521)--(2.081268, 1.037521)--(2.092004, 1.036751)--(2.080503, 1.036751)--(2.091397, 1.036012)--(2.080130, 1.036012)--(2.091222, 1.035275)--(2.080186, 1.035275)--(2.069209, 1.035275)--(2.080621, 1.034559)--(2.069864, 1.034559)--(2.081426, 1.033858)--(2.070881, 1.033858)--(2.082594, 1.033169)--(2.072258, 1.033169)--(2.084121, 1.032487)--(2.073990, 1.032487)--(2.063908, 1.032487)--(2.076029, 1.031827)--(2.066142, 1.031827)--(2.078370, 1.031185)--(2.068671, 1.031185)--(2.081007, 1.030557)--(2.071491, 1.030557)--(2.062018, 1.030557)--(2.074600, 1.029938)--(2.065304, 1.029938)--(2.077996, 1.029323)--(2.068877, 1.029323)--(2.059797, 1.029323)--(2.072694, 1.028726)--(2.063782, 1.028726)--(2.076754, 1.028143)--(2.068005, 1.028143)--(2.059294, 1.028143)--(2.072465, 1.027569)--(2.063913, 1.027569)--(2.055395, 1.027569)--(2.068728, 1.027018)--(2.060361, 1.027018)--(2.073771, 1.026466)--(2.065555, 1.026466)--(2.057371, 1.026466)--(2.070944, 1.025928)--(2.062905, 1.025928)--(2.054898, 1.025928)--(2.068632, 1.025397)--(2.060766, 1.025397)--(2.052930, 1.025397)--(2.066791, 1.024887)--(2.059090, 1.024887)--(2.051418, 1.024887)--(2.065403, 1.024391)--(2.057860, 1.024391)--(2.050345, 1.024391)--(2.064455, 1.023907)--(2.057065, 1.023907)--(2.049702, 1.023907)--(2.063937, 1.023428)--(2.056696, 1.023428)--(2.049482, 1.023428)--(2.063843, 1.022951)--(2.056750, 1.022951)--(2.049682, 1.022951)--(2.064142, 1.022486)--(2.057192, 1.022486)--(2.050265, 1.022486)--(2.064826, 1.022029)--(2.058014, 1.022029)--(2.051225, 1.022029)--(2.044458, 1.022029)--(2.059182, 1.021588);
\draw[red] (3.900000, 4.000000)--(3.554033, 3.664160)--(3.287869, 3.409215)--(3.076951, 3.210710)--(2.905757, 3.053241)--(2.763980, 2.926634)--(2.644492, 2.823908)--(2.542193, 2.740125)--(2.453326, 2.671710)--(2.375052, 2.616023)--(2.305175, 2.571090)--(2.241959, 2.535420)--(2.184005, 2.507883)--(2.130164, 2.487629)--(2.079475, 2.474025)--(2.031118, 2.466617)--(1.984385, 2.465098)--(1.938652, 2.469288)--(1.893363, 2.479120)--(1.848013, 2.494633)--(1.802143, 2.515962)--(1.755328, 2.543344)--(1.707174, 2.577115)--(1.657317, 2.617714)--(1.605420, 2.665694)--(1.551177, 2.721732)--(1.494313, 2.786638)--(1.434593, 2.861377)--(1.410372, 2.788331)--(1.378089, 2.772712)--(1.357984, 2.716234)--(1.339592, 2.666567)--(1.321968, 2.624394)--(1.305652, 2.587628)--(1.283026, 2.596454)--(1.268956, 2.568435)--(1.262282, 2.506113)--(1.249579, 2.486556)--(1.237696, 2.470020)--(1.226306, 2.456721)--(1.215722, 2.445650)--(1.205455, 2.437436)--(1.200552, 2.397752)--(1.191146, 2.394290)--(1.182201, 2.392592)--(1.178027, 2.360365)--(1.169922, 2.362026)--(1.165974, 2.334194)--(1.158513, 2.338881)--(1.154849, 2.314713)--(1.147866, 2.322159)--(1.144525, 2.301072)--(1.141311, 2.281378)--(1.135006, 2.292301)--(1.132006, 2.275263)--(1.129097, 2.259423)--(1.126270, 2.244721)--(1.120831, 2.259100)--(1.118204, 2.246419)--(1.115629, 2.234741)--(1.113099, 2.224031)--(1.110608, 2.214258)--(1.105880, 2.232201)--(1.103549, 2.223969)--(1.101307, 2.216434)--(1.099147, 2.209562)--(1.096990, 2.203473)--(1.094900, 2.198008)--(1.092871, 2.193144)--(1.090895, 2.188861)--(1.088966, 2.185142)--(1.087078, 2.181971)--(1.085225, 2.179334)--(1.083401, 2.177222)--(1.081601, 2.175624)--(1.079875, 2.174414)--(1.078161, 2.173692)--(1.076508, 2.173342)--(1.076508, 2.148543)--(1.074910, 2.149071)--(1.073309, 2.150046)--(1.071750, 2.151359)--(1.070228, 2.153002)--(1.068737, 2.154973)--(1.067271, 2.157268)--(1.067271, 2.135609)--(1.065871, 2.138560)--(1.064484, 2.141813)--(1.063151, 2.145279)--(1.063151, 2.125053)--(1.061823, 2.129201)--(1.060535, 2.133549)--(1.059284, 2.138100)--(1.059284, 2.119171)--(1.058062, 2.124269)--(1.056865, 2.129561)--(1.056865, 2.111474)--(1.055687, 2.117286)--(1.054524, 2.123287)--(1.054524, 2.105992)--(1.053407, 2.112417)--(1.052295, 2.119026)--(1.052295, 2.102469)--(1.051217, 2.109484)--(1.050169, 2.116611)--(1.050169, 2.100743)--(1.049144, 2.108257)--(1.048139, 2.115884)--(1.048139, 2.100660)--(1.047148, 2.108661)--(1.047148, 2.093801)--(1.046166, 2.102169)--(1.045219, 2.110591)--(1.045219, 2.096323)--(1.044302, 2.105039)--(1.044302, 2.091097)--(1.043380, 2.100158)--(1.043380, 2.086536)--(1.042478, 2.095882)--(1.042478, 2.082570)--(1.041617, 2.092132)--(1.040766, 2.101757)--(1.040766, 2.088944)--(1.039921, 2.098839)--(1.039921, 2.086309)--(1.039101, 2.096420)--(1.039101, 2.084160)--(1.038303, 2.094483)--(1.038303, 2.082484)--(1.037521, 2.093014)--(1.037521, 2.081268)--(1.036751, 2.092004)--(1.036751, 2.080503)--(1.036012, 2.091397)--(1.036012, 2.080130)--(1.035275, 2.091222)--(1.035275, 2.080186)--(1.035275, 2.069209)--(1.034559, 2.080621)--(1.034559, 2.069864)--(1.033858, 2.081426)--(1.033858, 2.070881)--(1.033169, 2.082594)--(1.033169, 2.072258)--(1.032487, 2.084121)--(1.032487, 2.073990)--(1.032487, 2.063908)--(1.031827, 2.076029)--(1.031827, 2.066142)--(1.031185, 2.078370)--(1.031185, 2.068671)--(1.030557, 2.081007)--(1.030557, 2.071491)--(1.030557, 2.062018)--(1.029938, 2.074600)--(1.029938, 2.065304)--(1.029323, 2.077996)--(1.029323, 2.068877)--(1.029323, 2.059797)--(1.028726, 2.072694)--(1.028726, 2.063782)--(1.028143, 2.076754)--(1.028143, 2.068005)--(1.028143, 2.059294)--(1.027569, 2.072465)--(1.027569, 2.063913)--(1.027569, 2.055395)--(1.027018, 2.068728)--(1.027018, 2.060361)--(1.026466, 2.073771)--(1.026466, 2.065555)--(1.026466, 2.057371)--(1.025928, 2.070944)--(1.025928, 2.062905)--(1.025928, 2.054898)--(1.025397, 2.068632)--(1.025397, 2.060766)--(1.025397, 2.052930)--(1.024887, 2.066791)--(1.024887, 2.059090)--(1.024887, 2.051418)--(1.024391, 2.065403)--(1.024391, 2.057860)--(1.024391, 2.050345)--(1.023907, 2.064455)--(1.023907, 2.057065)--(1.023907, 2.049702)--(1.023428, 2.063937)--(1.023428, 2.056696)--(1.023428, 2.049482)--(1.022951, 2.063843)--(1.022951, 2.056750)--(1.022951, 2.049682)--(1.022486, 2.064142)--(1.022486, 2.057192)--(1.022486, 2.050265)--(1.022029, 2.064826)--(1.022029, 2.058014)--(1.022029, 2.051225)--(1.022029, 2.044458)--(1.021588, 2.059182);

